On Solving Word Equations Using SAT

We present Woorpje, a string solver for bounded word equations (i.e., equations where the length of each variable is upper bounded by a given integer). Our algorithm works by reformulating the satisfiability of bounded word equations as a reachability problem for nondeterministic finite automata, and then carefully encoding this as a propositional satisfiability problem, which we then solve using the well-known Glucose SAT-solver. This approach has the advantage of allowing for the natural inclusion of additional linear length constraints. Our solver obtains reliable and competitive results and, remarkably, discovered several cases where state-of-the-art solvers exhibit a faulty behaviour.

==> (inline-0) <==
\begin{tikzpicture}\begin{axis}[title=Track I,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.02,0.98)},anchor=north west}]
	\addplot[color=hks33,mark=x] coordinates {(1,0.0021768584847450256)(2,0.0043650418519973755)(3,0.006562396883964539)(4,0.008767884224653244)(5,0.011020701378583908)(6,0.013316147029399872)(7,0.015627272427082062)(8,0.017947494983673096)(9,0.02026844397187233)(10,0.02260112762451172)(11,0.024989798665046692)(12,0.02738136798143387)(13,0.02977333590388298)(14,0.03219905495643616)(15,0.034633032977581024)(16,0.037074144929647446)(17,0.03951544687151909)(18,0.04197588562965393)(19,0.04446998983621597)(20,0.04696651175618172)(21,0.04948888346552849)(22,0.0520184151828289)(23,0.05455400049686432)(24,0.05709351971745491)(25,0.05963996425271034)(26,0.06220026686787605)(27,0.06476322934031487)(28,0.06733136624097824)(29,0.06990642100572586)(30,0.07248271256685257)(31,0.07507197558879852)(32,0.07766750082373619)(33,0.0802798680961132)(34,0.0828966461122036)(35,0.0855163186788559)(36,0.08814989402890205)(37,0.0908191055059433)(38,0.09348930045962334)(39,0.09616506844758987)(40,0.09884561970829964)(41,0.10155583545565605)(42,0.10426714643836021)(43,0.10698969662189484)(44,0.10972444340586662)(45,0.11248937249183655)(46,0.1152564138174057)(47,0.11803542450070381)(48,0.12090185657143593)(49,0.12377895414829254)(50,0.12674520164728165)(51,0.12971772998571396)(52,0.13269895687699318)(53,0.13568823039531708)(54,0.13868992030620575)(55,0.141701802611351)(56,0.1447151042521)(57,0.14774513617157936)(58,0.15082043409347534)(59,0.15394572541117668)(60,0.15709644556045532)(61,0.16026761010289192)(62,0.16347583755850792)(63,0.16672086715698242)(64,0.16999104991555214)(65,0.1733110137283802)(66,0.17663248255848885)(67,0.17997907847166061)(68,0.18334443867206573)(69,0.18675754964351654)(70,0.19017328321933746)(71,0.19359459355473518)(72,0.19703060388565063)(73,0.20047638565301895)(74,0.20393356308341026)(75,0.20740995183587074)(76,0.21089694648981094)(77,0.2144637368619442)(78,0.21805985644459724)(79,0.22167954221367836)(80,0.22533287480473518)(81,0.2289893515408039)(82,0.23267407715320587)(83,0.2363615818321705)(84,0.2400817573070526)(85,0.24382252991199493)(86,0.2475876584649086)(87,0.251393873244524)(88,0.25525688752532005)(89,0.2592744454741478)(90,0.2633149065077305)(91,0.2673804461956024)(92,0.27157410234212875)(93,0.2758376821875572)(94,0.28047510236501694)(95,0.2851160615682602)(96,0.28979920968413353)(97,0.29449158161878586)(98,0.2991999089717865)(99,0.30403750389814377)(100,0.3088843449950218)(101,0.31397677958011627)(102,0.31912169232964516)(103,0.3244757167994976)(104,0.3299548365175724)(105,0.3354610465466976)(106,0.34097882732748985)(107,0.3467414155602455)(108,0.352891456335783)(109,0.3591478504240513)(110,0.36564673110842705)(111,0.3724781759083271)(112,0.37962567433714867)(113,0.38710426539182663)(114,0.3946548104286194)(115,0.4024984873831272)(116,0.4108431451022625)(117,0.41947026923298836)(118,0.4286148212850094)(119,0.43968235701322556)(120,0.45165088400244713)(121,0.46366653218865395)(122,0.4758225232362747)(123,0.489821620285511)(124,0.5042883828282356)(125,0.5187864676117897)(126,0.5333095155656338)(127,0.5481555499136448)(128,0.5632018521428108)(129,0.5792400538921356)(130,0.5956318713724613)(131,0.6121789067983627)(132,0.6287299878895283)(133,0.6458290107548237)(134,0.6632454171776772)(135,0.6806862279772758)(136,0.6984954327344894)(137,0.7163661792874336)(138,0.7343241982161999)(139,0.7535351477563381)(140,0.7729966528713703)(141,0.792695265263319)(142,0.8127560690045357)(143,0.8332440182566643)(144,0.8538146950304508)(145,0.875168688595295)(146,0.9005070775747299)(147,0.9259168691933155)(148,0.9518707431852818)(149,0.9798752814531326)(150,1.0083690024912357)(151,1.0378823205828667)(152,1.069109309464693)(153,1.1009320244193077)(154,1.1341557912528515)(155,1.1707527190446854)(156,1.2088658399879932)(157,1.2474571093916893)(158,1.286834079772234)(159,1.328490398824215)(160,1.3706754259765148)(161,1.4175877161324024)(162,1.4648347087204456)(163,1.5162688307464123)(164,1.56875916197896)(165,1.6214854009449482)(166,1.6747840829193592)(167,1.728834506124258)(168,1.7862748093903065)(169,1.8439477123320103)(170,1.902521163225174)(171,1.961394228041172)(172,2.0204601772129536)(173,2.079821188002825)(174,2.1399058550596237)(175,2.2049208730459213)(176,2.2713949233293533)(177,2.3444947451353073)(178,2.4181424155831337)(179,2.49192176759243)(180,2.568367950618267)(181,2.647195268422365)(182,2.726265236735344)(183,2.8068519830703735)(184,2.890704467892647)(185,2.9955553337931633)(186,3.107711747288704)(187,3.224007088690996)(188,3.347089547663927)(189,3.4780624881386757)(190,3.630475163459778)(191,3.7868001647293568)(192,3.9459786862134933)(193,4.159895658493042)(194,4.415542759001255)(195,4.6794138215482235)(196,5.025380715727806)(197,5.544884618371725)(198,6.113177768886089)(199,6.906352836638689)(200,8.0983731970191)};
	\addlegendentry{woorpje}

	\addplot[color=pantone280s,mark=x] coordinates {(1,0.0050286054611206055)(2,0.01058490201830864)(3,0.01614244654774666)(4,0.022020012140274048)(5,0.02792879194021225)(6,0.03384643793106079)(7,0.03980296850204468)(8,0.04801518842577934)(9,0.056791793555021286)(10,0.0655772052705288)(11,0.0746534988284111)(12,0.08376000821590424)(13,0.09294582903385162)(14,0.10218856856226921)(15,0.11144183203577995)(16,0.12090471386909485)(17,0.13044805824756622)(18,0.14007320255041122)(19,0.14975734427571297)(20,0.15945204719901085)(21,0.1696060411632061)(22,0.17982034012675285)(23,0.19012828916311264)(24,0.20047511905431747)(25,0.2108306996524334)(26,0.22120679914951324)(27,0.23171479627490044)(28,0.24229887500405312)(29,0.2529616355895996)(30,0.2636394537985325)(31,0.274389810860157)(32,0.28528766706585884)(33,0.2961973212659359)(34,0.30711860209703445)(35,0.31805358454585075)(36,0.329010434448719)(37,0.3400631695985794)(38,0.35115620866417885)(39,0.36236265301704407)(40,0.3735749125480652)(41,0.38482875376939774)(42,0.39614955335855484)(43,0.4075712710618973)(44,0.4189930856227875)(45,0.4304622523486614)(46,0.44194168597459793)(47,0.4535113796591759)(48,0.46512477472424507)(49,0.47674185782670975)(50,0.48837289586663246)(51,0.5000714212656021)(52,0.5117758773267269)(53,0.5234966948628426)(54,0.5353497415781021)(55,0.5472111701965332)(56,0.5590795390307903)(57,0.5710888653993607)(58,0.5831068381667137)(59,0.5951550528407097)(60,0.6072158589959145)(61,0.6193226352334023)(62,0.6315700225532055)(63,0.6438197530806065)(64,0.6560794860124588)(65,0.6683875136077404)(66,0.6807329282164574)(67,0.6931376121938229)(68,0.7056463807821274)(69,0.7181555852293968)(70,0.7307954728603363)(71,0.7434744723141193)(72,0.7561630643904209)(73,0.7689426466822624)(74,0.7818940654397011)(75,0.7949477136135101)(76,0.8080322854220867)(77,0.8211271800100803)(78,0.8343583680689335)(79,0.8477752432227135)(80,0.8613947667181492)(81,0.8751274421811104)(82,0.8892043605446815)(83,0.9032912366092205)(84,0.9174013398587704)(85,0.9315137155354023)(86,0.9457479901611805)(87,0.9599983468651772)(88,0.9742556922137737)(89,0.9885729812085629)(90,1.0030609890818596)(91,1.0176639333367348)(92,1.0325090736150742)(93,1.0475172512233257)(94,1.062662459909916)(95,1.0778169743716717)(96,1.0930598378181458)(97,1.1083032302558422)(98,1.1235718093812466)(99,1.1388621963560581)(100,1.1541594453155994)(101,1.1695630438625813)(102,1.184987511485815)(103,1.2004558928310871)(104,1.216019470244646)(105,1.2315970808267593)(106,1.247198935598135)(107,1.2630603089928627)(108,1.279032688587904)(109,1.295011829584837)(110,1.3111341036856174)(111,1.327260073274374)(112,1.343450304120779)(113,1.359642367810011)(114,1.3758445717394352)(115,1.3921005427837372)(116,1.4083895608782768)(117,1.424683142453432)(118,1.4409931302070618)(119,1.4573265835642815)(120,1.473676722496748)(121,1.4900281876325607)(122,1.5064499527215958)(123,1.5230596140027046)(124,1.5397581234574318)(125,1.5564985014498234)(126,1.5732649974524975)(127,1.5901028215885162)(128,1.607163768261671)(129,1.6242733299732208)(130,1.6415074244141579)(131,1.6590203382074833)(132,1.67669190838933)(133,1.6943741291761398)(134,1.7124338895082474)(135,1.7305335737764835)(136,1.748639538884163)(137,1.7669841051101685)(138,1.7856126688420773)(139,1.8042607717216015)(140,1.822932980954647)(141,1.841625887900591)(142,1.8603520318865776)(143,1.8791096284985542)(144,1.8980699703097343)(145,1.9172925390303135)(146,1.936521578580141)(147,1.9558789804577827)(148,1.9754242114722729)(149,1.9949778504669666)(150,2.0147051736712456)(151,2.034872516989708)(152,2.055976815521717)(153,2.07749642431736)(154,2.0990308709442616)(155,2.120747644454241)(156,2.1427929252386093)(157,2.165068168193102)(158,2.1875728257000446)(159,2.2105827890336514)(160,2.2336416095495224)(161,2.256946384906769)(162,2.2802808545529842)(163,2.3042132407426834)(164,2.3282321505248547)(165,2.354953896254301)(166,2.3824104852974415)(167,2.4110434278845787)(168,2.4405258633196354)(169,2.4715396128594875)(170,2.50361792370677)(171,2.536063689738512)(172,2.569529000669718)(173,2.6048135459423065)(174,2.641358185559511)(175,2.6936069764196873)(176,2.7471341341733932)(177,2.8109181821346283)(178,2.8770981281995773)(179,2.9448376186192036)(180,3.018977429717779)(181,3.1617835573852062)(182,3.3244729042053223)};
	\addlegendentry{cvc4}

	\addplot[color=hks63k,mark=x] coordinates {(1,0.018926773220300674)(2,0.038696955889463425)(3,0.058805178850889206)(4,0.07917094975709915)(5,0.0997365228831768)(6,0.1203467920422554)(7,0.1410856619477272)(8,0.16198445484042168)(9,0.1846163384616375)(10,0.20735783502459526)(11,0.23014260828495026)(12,0.25301317125558853)(13,0.2762017659842968)(14,0.2999200150370598)(15,0.32368215918540955)(16,0.34751618653535843)(17,0.37157370895147324)(18,0.39580557867884636)(19,0.4202384389936924)(20,0.444906122982502)(21,0.4699428044259548)(22,0.4950632117688656)(23,0.5202221795916557)(24,0.545445840805769)(25,0.571045707911253)(26,0.5969879701733589)(27,0.6230703629553318)(28,0.6492978371679783)(29,0.675618015229702)(30,0.702078353613615)(31,0.7287239544093609)(32,0.7554319649934769)(33,0.7824843861162663)(34,0.8099074214696884)(35,0.8376334197819233)(36,0.8653712533414364)(37,0.8931664898991585)(38,0.9209717735648155)(39,0.9487792551517487)(40,0.9768608473241329)(41,1.004978809505701)(42,1.0333347506821156)(43,1.0618127323687077)(44,1.090446401387453)(45,1.1191026233136654)(46,1.1478565037250519)(47,1.1768016032874584)(48,1.2057494223117828)(49,1.2347754873335361)(50,1.2638111673295498)(51,1.2928490154445171)(52,1.322012972086668)(53,1.3511847220361233)(54,1.3804041035473347)(55,1.4098143577575684)(56,1.4392526187002659)(57,1.4687980636954308)(58,1.4984623566269875)(59,1.5281473845243454)(60,1.557865358889103)(61,1.58767194673419)(62,1.617652554064989)(63,1.647767324000597)(64,1.6783086694777012)(65,1.7088950127363205)(66,1.7395401559770107)(67,1.7702776975929737)(68,1.801056757569313)(69,1.832086969166994)(70,1.8631522990763187)(71,1.8943237215280533)(72,1.9255321137607098)(73,1.9573750048875809)(74,1.9893510080873966)(75,2.0214481502771378)(76,2.0535613521933556)(77,2.0858944319188595)(78,2.1183327175676823)(79,2.151053372770548)(80,2.1838909089565277)(81,2.216787099838257)(82,2.2497017718851566)(83,2.282620545476675)(84,2.3156778141856194)(85,2.3488859347999096)(86,2.3821250684559345)(87,2.41536932811141)(88,2.4487432204186916)(89,2.482146829366684)(90,2.515612319111824)(91,2.5491142757236958)(92,2.58268253877759)(93,2.6163851730525494)(94,2.6501001454889774)(95,2.683871768414974)(96,2.7176507376134396)(97,2.7514973282814026)(98,2.7853932194411755)(99,2.819358367472887)(100,2.853325989097357)(101,2.887366361916065)(102,2.9214660339057446)(103,2.955845430493355)(104,2.990390155464411)(105,3.024945739656687)(106,3.059546034783125)(107,3.094303149729967)(108,3.1290985830128193)(109,3.1640123426914215)(110,3.199248779565096)(111,3.2346556559205055)(112,3.2705042883753777)(113,3.3064309880137444)(114,3.3424927815794945)(115,3.3785996474325657)(116,3.414757937192917)(117,3.4509178660809994)(118,3.487137958407402)(119,3.523478165268898)(120,3.5599965937435627)(121,3.596901047974825)(122,3.6340093798935413)(123,3.6711795032024384)(124,3.708452194929123)(125,3.7457939460873604)(126,3.783186562359333)(127,3.820752214640379)(128,3.8587518259882927)(129,3.897090759128332)(130,3.935688838362694)(131,3.9743328392505646)(132,4.013049580156803)(133,4.05185067281127)(134,4.090978369116783)(135,4.130306016653776)(136,4.171189796179533)(137,4.212804660201073)(138,4.2546209543943405)(139,4.297106947749853)(140,4.340620797127485)(141,4.3843587674200535)(142,4.4287031553685665)(143,4.473274145275354)(144,4.518221240490675)(145,4.563204888254404)(146,4.608706600964069)(147,4.654598541557789)(148,4.700683388859034)(149,4.746772825717926)(150,4.793095923960209)(151,4.839582312852144)(152,4.886537753045559)(153,4.933636721223593)(154,4.980842798948288)(155,5.028437450528145)(156,5.076465010643005)(157,5.125953923910856)(158,5.177657410502434)(159,5.229539580643177)(160,5.2814903892576694)(161,5.333514414727688)(162,5.385702200233936)(163,5.438218895345926)(164,5.491170037537813)(165,5.545191548764706)(166,5.601718321442604)(167,5.6592018865048885)(168,5.716998837888241)(169,5.7756750881671906)(170,5.834910232573748)(171,5.894846376031637)(172,5.95589155703783)(173,6.016968045383692)(174,6.08389849588275)(175,6.152275249361992)(176,6.22193855419755)(177,6.291633628308773)(178,6.3708467446267605)(179,6.458936918526888)(180,6.5494393445551395)(181,6.6450875997543335)(182,6.742628995329142)(183,6.852137867361307)(184,6.9904605485498905)(185,7.146817408502102)(186,7.310802079737186)(187,7.481353841722012)(188,7.718796938657761)(189,8.032408352941275)(190,8.354005720466375)(191,8.690215937793255)(192,9.144667655229568)(193,9.932396125048399)(194,10.72914220765233)(195,12.059160321950912)(196,14.802978478372097)(197,20.323756616562605)};
	\addlegendentry{z3str3}

	\addplot[color=hks6k,mark=x] coordinates {(1,0.01556989923119545)(2,0.03142086789011955)(3,0.05003337562084198)(4,0.0687175840139389)(5,0.0876082181930542)(6,0.10655978694558144)(7,0.12551887705922127)(8,0.1445448137819767)(9,0.16372742503881454)(10,0.18299782648682594)(11,0.20231381058692932)(12,0.22176889702677727)(13,0.2412424311041832)(14,0.26082349196076393)(15,0.28041139245033264)(16,0.3000759296119213)(17,0.3197631277143955)(18,0.33959974721074104)(19,0.35959161072969437)(20,0.3795861303806305)(21,0.3999883271753788)(22,0.42051320150494576)(23,0.44116736203432083)(24,0.46185631677508354)(25,0.48258019983768463)(26,0.5033603571355343)(27,0.5242467410862446)(28,0.5452713072299957)(29,0.5665079914033413)(30,0.587752353399992)(31,0.6090510562062263)(32,0.6305063590407372)(33,0.6519718207418919)(34,0.6735910885035992)(35,0.6952274776995182)(36,0.716893769800663)(37,0.7387661002576351)(38,0.7606753967702389)(39,0.7826316654682159)(40,0.8046171590685844)(41,0.8266971968114376)(42,0.8489141203463078)(43,0.8711647167801857)(44,0.8934177905321121)(45,0.9157070852816105)(46,0.9380297586321831)(47,0.9603649862110615)(48,0.9827316962182522)(49,1.005152601748705)(50,1.027591373771429)(51,1.0500641651451588)(52,1.0725574269890785)(53,1.095120556652546)(54,1.117791824042797)(55,1.1404689326882362)(56,1.1631498485803604)(57,1.1858639009296894)(58,1.2086114138364792)(59,1.2314060255885124)(60,1.2542341016232967)(61,1.2770944237709045)(62,1.3000558353960514)(63,1.3230784870684147)(64,1.346105769276619)(65,1.3691980578005314)(66,1.392358098179102)(67,1.4155987799167633)(68,1.4388715885579586)(69,1.4622174613177776)(70,1.485658023506403)(71,1.5092621482908726)(72,1.5331088453531265)(73,1.5569841265678406)(74,1.5808636993169785)(75,1.6048026159405708)(76,1.6288374662399292)(77,1.6529183201491833)(78,1.6771291717886925)(79,1.7013477571308613)(80,1.7255927100777626)(81,1.749887902289629)(82,1.7741943039000034)(83,1.798510268330574)(84,1.823067169636488)(85,1.8476246185600758)(86,1.8722061105072498)(87,1.8968085497617722)(88,1.9215974807739258)(89,1.946404006332159)(90,1.971274621784687)(91,1.9961611479520798)(92,2.0210527814924717)(93,2.0459736920893192)(94,2.0709970332682133)(95,2.096024390310049)(96,2.1210723780095577)(97,2.1461295187473297)(98,2.1712063550949097)(99,2.1964421905577183)(100,2.2217039726674557)(101,2.2469962872564793)(102,2.272298101335764)(103,2.2977463826537132)(104,2.323316726833582)(105,2.34894285723567)(106,2.3745781257748604)(107,2.4002200327813625)(108,2.425881240516901)(109,2.451599955558777)(110,2.477655164897442)(111,2.5037898793816566)(112,2.5299424566328526)(113,2.556121550500393)(114,2.5824049301445484)(115,2.6087323799729347)(116,2.6351387314498425)(117,2.661636222153902)(118,2.6881675235927105)(119,2.714720193296671)(120,2.7413453310728073)(121,2.768432229757309)(122,2.7956853210926056)(123,2.8230693601071835)(124,2.851327881217003)(125,2.8800880424678326)(126,2.90884917601943)(127,2.9379286505281925)(128,2.9670424573123455)(129,2.9962058253586292)(130,3.0255085676908493)(131,3.055261507630348)(132,3.085180014371872)(133,3.1156012266874313)(134,3.1461028940975666)(135,3.177452176809311)(136,3.2088777907192707)(137,3.240508385002613)(138,3.27272155508399)(139,3.305356688797474)(140,3.338064607232809)(141,3.37096044793725)(142,3.4039705470204353)(143,3.4370997063815594)(144,3.4702559262514114)(145,3.503632068634033)(146,3.537425372749567)(147,3.5714709982275963)(148,3.6055521965026855)(149,3.639641299843788)(150,3.673929091542959)(151,3.7085840739309788)(152,3.7434853576123714)(153,3.7785596922039986)(154,3.8137190341949463)(155,3.8493678756058216)(156,3.885681174695492)(157,3.9224971756339073)(158,3.959315735846758)(159,3.9961771741509438)(160,4.033631168305874)(161,4.0727213099598885)(162,4.112133115530014)(163,4.152807246893644)(164,4.193925742059946)(165,4.235278662294149)(166,4.276657499372959)(167,4.3182197622954845)(168,4.367211174219847)(169,4.427059445530176)(170,4.493938744068146)(171,4.580591969192028)(172,4.712269280105829)(173,4.854340951889753)(174,5.075319591909647)(175,5.322852410376072)(176,5.684508323669434)(177,6.0978713892400265)(178,6.765854068100452)(179,7.601399011909962)(180,8.742301516234875)(181,10.887522228062153)(182,22.032612707465887)(183,35.241997830569744)};
	\addlegendentry{z3seq}

	\addplot[color=pantone292,mark=x] coordinates {(1,1.1782761551439762)(2,2.370610933750868)(3,3.5959351658821106)(4,4.888234034180641)(5,6.195624221116304)(6,7.585756581276655)(7,8.99697170779109)(8,10.420247983187437)(9,11.894787348806858)(10,13.392823435366154)(11,14.895718518644571)(12,16.404593624174595)(13,17.926868211477995)(14,19.48664277046919)(15,21.04924839362502)(16,22.634153828024864)(17,24.227452639490366)(18,25.831290774047375)(19,27.443301435559988)(20,29.078483562916517)(21,30.71862705424428)(22,32.37943599745631)(23,34.04512848332524)(24,35.71093498170376)(25,37.38314986228943)(26,39.057621248066425)(27,40.74367881193757)(28,42.437843665480614)(29,44.14064610004425)(30,45.86380331963301)(31,47.6005219258368)(32,49.33793181926012)};
	\addlegendentry{norn}

	\addplot[color=pantone315,mark=x] coordinates {(1,1.0115232169628143)(2,2.047747392207384)(3,3.1387493424117565)(4,4.247511062771082)(5,5.3615211844444275)(6,6.507358323782682)(7,7.655677977949381)(8,8.960212465375662)(9,10.275520119816065)(10,11.615331050008535)(11,12.986257277429104)(12,14.376859150826931)(13,15.808837413787842)(14,17.27683249115944)(15,18.792033679783344)(16,20.325105100870132)(17,21.88307597860694)(18,23.484011974185705)(19,25.145998526364565)(20,26.861748173832893)(21,28.589383613318205)(22,30.369469299912453)(23,32.15549197793007)(24,33.94371370971203)(25,35.747410744428635)(26,37.59272191300988)(27,39.464514542371035)(28,41.346036430448294)(29,43.23478315398097)(30,45.13001970201731)(31,47.05521611496806)(32,49.01651166006923)};
	\addlegendentry{sloth}

	\end{axis}\end{tikzpicture}}
\resizebox{.45\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track II,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.02,0.98)},anchor=north west}]
	\addplot[color=hks33,mark=x] coordinates {(1,0.004850741475820541)(2,0.016514964401721954)(3,0.07706426829099655)(4,0.5516487881541252)(5,3.8511603325605392)};
	\addlegendentry{woorpje}

	\addplot[color=pantone280s,mark=x] coordinates {(1,0.028261717408895493)};
	\addlegendentry{cvc4}

	\addplot[color=hks63k,mark=x] coordinates {};
	\addlegendentry{z3str3}

	\addplot[color=hks6k,mark=x] coordinates {(1,0.022983260452747345)(2,0.0511440709233284)(3,0.08017804846167564)(4,0.11212833598256111)(5,0.1475689336657524)(6,0.19474510103464127)(7,0.29373469576239586)(8,0.5841758362948895)(9,1.8062219843268394)};
	\addlegendentry{z3seq}

	\addplot[color=pantone292,mark=x] coordinates {};
	\addlegendentry{norn}

	\addplot[color=pantone315,mark=x] coordinates {(1,1.5776344910264015)(2,3.698585543781519)(3,6.6633500419557095)};
	\addlegendentry{sloth}

	\end{axis}\end{tikzpicture}}
\resizebox{.45\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track III,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.02,0.98)},anchor=north west}]
	\addplot[color=hks33,mark=x] coordinates {(1,0.0018487684428691864)(2,0.00376732274889946)(3,0.005830556154251099)(4,0.007923182100057602)(5,0.010039214044809341)(6,0.012189976871013641)(7,0.014495577663183212)(8,0.01681651920080185)(9,0.019152726978063583)(10,0.021494966000318527)(11,0.023846257477998734)(12,0.02620633691549301)(13,0.028605960309505463)(14,0.031025178730487823)(15,0.03353545069694519)(16,0.03605083003640175)(17,0.03858243674039841)(18,0.04112939164042473)(19,0.04383241757750511)(20,0.04658031091094017)(21,0.049359939992427826)(22,0.05217646062374115)(23,0.05500701069831848)(24,0.057843126356601715)(25,0.06074213609099388)(26,0.06364141032099724)(27,0.06659216061234474)(28,0.06955784931778908)(29,0.07252507284283638)(30,0.0754949189722538)(31,0.07847800105810165)(32,0.0814669132232666)(33,0.0844762772321701)(34,0.08750735223293304)(35,0.09055132418870926)(36,0.09359749406576157)(37,0.09665945917367935)(38,0.09973737969994545)(39,0.10282281786203384)(40,0.10591794550418854)(41,0.10906129330396652)(42,0.11221959069371223)(43,0.11539459228515625)(44,0.11858716234564781)(45,0.12177978456020355)(46,0.12500415742397308)(47,0.12823063880205154)(48,0.1315513588488102)(49,0.134896919131279)(50,0.1382475458085537)(51,0.1416257619857788)(52,0.14508164301514626)(53,0.1485406458377838)(54,0.15200113132596016)(55,0.1554635390639305)(56,0.15898462757468224)(57,0.16272050887346268)(58,0.1664966531097889)(59,0.1702745258808136)(60,0.17413882166147232)(61,0.17804931849241257)(62,0.18204741925001144)(63,0.18608567863702774)(64,0.19020003825426102)(65,0.19475648552179337)(66,0.19943846762180328)(67,0.20429567992687225)(68,0.20922182500362396)(69,0.21429382264614105)(70,0.2194880247116089)(71,0.22484494373202324)(72,0.23044046387076378)(73,0.23626486212015152)(74,0.24211084842681885)(75,0.24796275421977043)(76,0.2539506293833256)(77,0.2600066177546978)(78,0.2662069760262966)(79,0.27254367992281914)(80,0.27899906411767006)(81,0.28565385192632675)(82,0.2926204577088356)(83,0.2996192164719105)(84,0.30665313452482224)(85,0.3137410879135132)(86,0.32141878083348274)(87,0.3291430324316025)(88,0.3368971049785614)(89,0.3447403274476528)(90,0.35258736461400986)(91,0.3604772761464119)(92,0.3683718666434288)(93,0.376532144844532)(94,0.3849795088171959)(95,0.39343755692243576)(96,0.4019693695008755)(97,0.410606537014246)(98,0.4197835698723793)(99,0.4289739094674587)(100,0.43831709027290344)(101,0.4476683773100376)(102,0.45710640028119087)(103,0.46659019589424133)(104,0.4769724830985069)(105,0.4876059330999851)(106,0.49888021498918533)(107,0.510775126516819)(108,0.5228010006248951)(109,0.5352060869336128)(110,0.5483435578644276)(111,0.5621475987136364)(112,0.5765091702342033)(113,0.5909678712487221)(114,0.6055089123547077)(115,0.6206007413566113)(116,0.6357687376439571)(117,0.6510221436619759)(118,0.6665207929909229)(119,0.6821954175829887)(120,0.6980850771069527)(121,0.7142301127314568)(122,0.7304663062095642)(123,0.74698331579566)(124,0.7635919600725174)(125,0.7812238410115242)(126,0.8003281131386757)(127,0.8194364421069622)(128,0.8392526097595692)(129,0.8597099147737026)(130,0.8807207606732845)(131,0.9032069742679596)(132,0.9258448109030724)(133,0.9499887712299824)(134,0.9749089926481247)(135,1.0008771941065788)(136,1.027382966130972)(137,1.0544175878167152)(138,1.081517644226551)(139,1.110107395797968)(140,1.138840414583683)(141,1.168107021600008)(142,1.1975709162652493)(143,1.228177323937416)(144,1.259628277271986)(145,1.2921760231256485)(146,1.3257337734103203)(147,1.360347107052803)(148,1.3970286138355732)(149,1.4348056837916374)(150,1.472963560372591)(151,1.5127578489482403)(152,1.5538335926830769)(153,1.5949485152959824)(154,1.6365208365023136)(155,1.6794327199459076)(156,1.7244551368057728)(157,1.7708874754607677)(158,1.8208896182477474)(159,1.8715284317731857)(160,1.9237153083086014)(161,1.9775874689221382)(162,2.0326686054468155)(163,2.089252334088087)(164,2.1505760550498962)(165,2.213928572833538)(166,2.2885622382164)(167,2.363270442932844)(168,2.44003676623106)(169,2.521078050136566)(170,2.6030521541833878)(171,2.6853597164154053)(172,2.773181863129139)(173,2.86956474930048)(174,2.9694185815751553)(175,3.070920903235674)(176,3.184731662273407)(177,3.3164040222764015)(178,3.4655370712280273)(179,3.6234018616378307)(180,3.8250459879636765)(181,4.030275892466307)(182,4.2809342704713345)(183,4.548751600086689)(184,4.822369705885649)(185,5.597916178405285)(186,6.638685412704945)(187,7.781076516956091)(188,9.632101815193892)(189,11.744408536702394)};
	\addlegendentry{woorpje}

	\addplot[color=pantone280s,mark=x] coordinates {(1,0.004674755036830902)(2,0.009415801614522934)(3,0.014215487986803055)(4,0.019051849842071533)(5,0.024026423692703247)(6,0.029075264930725098)(7,0.034221746027469635)(8,0.039376407861709595)(9,0.044574249535799026)(10,0.0499725267291069)(11,0.05551918223500252)(12,0.06113260239362717)(13,0.06676917523145676)(14,0.07246698066592216)(15,0.07829096540808678)(16,0.08411926031112671)(17,0.08998525142669678)(18,0.09586326405405998)(19,0.101809773594141)(20,0.1077805943787098)(21,0.1137872152030468)(22,0.11981065198779106)(23,0.12586597725749016)(24,0.13195998966693878)(25,0.13812779262661934)(26,0.14438170194625854)(27,0.15065762028098106)(28,0.1570005789399147)(29,0.1634272113442421)(30,0.1698562055826187)(31,0.17630167677998543)(32,0.18282421678304672)(33,0.18937447667121887)(34,0.1959376521408558)(35,0.20251275226473808)(36,0.20914241299033165)(37,0.21632488071918488)(38,0.22357425466179848)(39,0.2311973124742508)(40,0.23908062651753426)(41,0.24773772805929184)(42,0.2564352937042713)(43,0.26555654034018517)(44,0.27499666064977646)(45,0.2845141924917698)(46,0.2945854887366295)(47,0.30571435391902924)(48,0.3170339949429035)(49,0.3284967392683029)(50,0.34008562564849854)(51,0.3516879491508007)(52,0.36346400156617165)(53,0.3754732981324196)(54,0.38749881088733673)(55,0.39954549819231033)(56,0.4116131439805031)(57,0.42378077283501625)(58,0.43614520877599716)(59,0.44853950664401054)(60,0.46094635874032974)(61,0.47352203726768494)(62,0.4860987737774849)(63,0.4988544285297394)(64,0.5116446688771248)(65,0.5246117413043976)(66,0.5383316427469254)(67,0.5521664954721928)(68,0.5661990195512772)(69,0.5802372545003891)(70,0.594362560659647)(71,0.6086544506251812)(72,0.6230311915278435)(73,0.6382085904479027)(74,0.6535065770149231)(75,0.6691496185958385)(76,0.6850361339747906)(77,0.7010912969708443)(78,0.7171992138028145)(79,0.7337807528674603)(80,0.7504397295415401)(81,0.7672350071370602)(82,0.7842753604054451)(83,0.801485612988472)(84,0.818969514220953)(85,0.8365267999470234)(86,0.8542912527918816)(87,0.872442439198494)(88,0.8906197510659695)(89,0.9088060706853867)(90,0.9271318390965462)(91,0.945585735142231)(92,0.9640502817928791)(93,0.9826218634843826)(94,1.0020335242152214)(95,1.0215333998203278)(96,1.0423874109983444)(97,1.063653938472271)(98,1.084939632564783)(99,1.106266789138317)(100,1.1276637092232704)(101,1.1491716094315052)(102,1.1706894263625145)(103,1.1924483515322208)(104,1.2144898660480976)(105,1.2366133853793144)(106,1.2587744742631912)(107,1.2810671366751194)(108,1.303564164787531)(109,1.326324075460434)(110,1.3492620959877968)(111,1.3724357560276985)(112,1.3964602537453175)(113,1.421293456107378)(114,1.4464111775159836)(115,1.471734408289194)(116,1.4972657598555088)(117,1.522993441671133)(118,1.5500684455037117)(119,1.5776325948536396)(120,1.6058212369680405)(121,1.6351802088320255)(122,1.6658634953200817)(123,1.6969955526292324)(124,1.7285033501684666)(125,1.7600731030106544)(126,1.792357824742794)(127,1.8247031681239605)(128,1.8572558984160423)(129,1.8898905143141747)(130,1.9226574450731277)(131,1.955480668693781)(132,1.9883323200047016)(133,2.0214070826768875)(134,2.0545657984912395)(135,2.088090557605028)(136,2.121677666902542)(137,2.155446618795395)(138,2.190201360732317)(139,2.226696126163006)(140,2.263689160346985)(141,2.302577793598175)(142,2.3416271954774857)(143,2.380831729620695)(144,2.4203017503023148)(145,2.4597784839570522)(146,2.4993391521275043)(147,2.539939060807228)(148,2.581238590180874)(149,2.623196355998516)(150,2.6670646630227566)(151,2.712792608886957)(152,2.7636236399412155)(153,2.8154976926743984)(154,2.877831544727087)(155,2.943473558872938)(156,3.0097582787275314)(157,3.0776829309761524)(158,3.1502507776021957)(159,3.2274815291166306)(160,3.309477835893631)(161,3.3978667370975018)(162,3.4888183623552322)(163,3.5968833938241005)(164,3.714735474437475)(165,5.2391866482794285)};
	\addlegendentry{cvc4}

	\addplot[color=hks63k,mark=x] coordinates {(1,0.01578083634376526)(2,0.03420940786600113)(3,0.05296340212225914)(4,0.07287684082984924)(5,0.09289037063717842)(6,0.11339103803038597)(7,0.13471795246005058)(8,0.1564130000770092)(9,0.1783844493329525)(10,0.20129548758268356)(11,0.2245059423148632)(12,0.2478959746658802)(13,0.2714879885315895)(14,0.29525822028517723)(15,0.319062989205122)(16,0.3430873975157738)(17,0.3675456941127777)(18,0.39217304438352585)(19,0.41681304201483727)(20,0.44150111079216003)(21,0.46656838431954384)(22,0.49186524748802185)(23,0.5173165053129196)(24,0.5430844314396381)(25,0.5690031237900257)(26,0.5953484773635864)(27,0.6220901906490326)(28,0.6489480510354042)(29,0.6759066060185432)(30,0.7033077739179134)(31,0.731633871793747)(32,0.7599871084094048)(33,0.7885082848370075)(34,0.8171286508440971)(35,0.8461349345743656)(36,0.8753331899642944)(37,0.9051987007260323)(38,0.9351432919502258)(39,0.965135894715786)(40,0.9951309040188789)(41,1.0252411775290966)(42,1.0555152259767056)(43,1.0862933062016964)(44,1.1172179095447063)(45,1.1485221907496452)(46,1.179873637855053)(47,1.2115955911576748)(48,1.2433377839624882)(49,1.2753123566508293)(50,1.3073166571557522)(51,1.3401691690087318)(52,1.3736894093453884)(53,1.4083198569715023)(54,1.4445644244551659)(55,1.4813785590231419)(56,1.5184135511517525)(57,1.556753072887659)(58,1.5956436656415462)(59,1.6348706856369972)(60,1.674531765282154)(61,1.7148210182785988)(62,1.7553608641028404)(63,1.7965958714485168)(64,1.843177542090416)(65,1.890569344162941)(66,1.93949344009161)(67,1.9884782880544662)(68,2.0411213263869286)(69,2.0957550145685673)(70,2.1513437293469906)(71,2.2069336846470833)(72,2.265046827495098)(73,2.32687933370471)(74,2.390264358371496)(75,2.4628529138863087)(76,2.5419529415667057)(77,2.657902665436268)(78,2.774439450353384)(79,2.892130460590124)(80,3.0215245001018047)(81,3.169588714838028)(82,3.380852025002241)(83,3.596643917262554)(84,3.828608848154545)(85,4.082057032734156)(86,4.432387493550777)(87,4.972240537405014)(88,5.518236868083477)(89,6.435642000287771)(90,7.4499508291482925)(91,12.754476897418499)(92,24.692073691636324)(93,46.68753007054329)};
	\addlegendentry{z3str3}

	\addplot[color=hks6k,mark=x] coordinates {(1,0.014859244227409363)(2,0.032557081431150436)(3,0.050553321838378906)(4,0.06872953101992607)(5,0.0872846245765686)(6,0.10597197338938713)(7,0.12476030364632607)(8,0.14360999315977097)(9,0.16249633207917213)(10,0.18153805285692215)(11,0.20067721232771873)(12,0.21984867751598358)(13,0.2391209900379181)(14,0.2593470960855484)(15,0.27968836575746536)(16,0.3000473417341709)(17,0.32048021629452705)(18,0.3410802446305752)(19,0.36177848652005196)(20,0.38251325488090515)(21,0.40325089544057846)(22,0.4240291193127632)(23,0.44482359662652016)(24,0.4656645208597183)(25,0.4865214265882969)(26,0.507426917552948)(27,0.5283934809267521)(28,0.5494690574705601)(29,0.5706775933504105)(30,0.5921438820660114)(31,0.6138182058930397)(32,0.6355543918907642)(33,0.6573654636740685)(34,0.679301492869854)(35,0.7013174034655094)(36,0.7233616709709167)(37,0.7454732432961464)(38,0.7676457539200783)(39,0.7898338139057159)(40,0.8121242336928844)(41,0.8347298987209797)(42,0.857342816889286)(43,0.8799970932304859)(44,0.9026866294443607)(45,0.9254022315144539)(46,0.9484420232474804)(47,0.9716106951236725)(48,0.9947901368141174)(49,1.0180654637515545)(50,1.0414559543132782)(51,1.0648921355605125)(52,1.0883448123931885)(53,1.1117990911006927)(54,1.1352877467870712)(55,1.1588346622884274)(56,1.1824615076184273)(57,1.2061255685985088)(58,1.2301728948950768)(59,1.2542588636279106)(60,1.2786107435822487)(61,1.3033078275620937)(62,1.3280804380774498)(63,1.3530107997357845)(64,1.3784808218479156)(65,1.4039566814899445)(66,1.4294485114514828)(67,1.455383040010929)(68,1.4813591539859772)(69,1.5076583474874496)(70,1.533984936773777)(71,1.560540746897459)(72,1.5873005837202072)(73,1.6145095378160477)(74,1.6417521499097347)(75,1.6690130829811096)(76,1.6972821578383446)(77,1.7256764210760593)(78,1.7541530542075634)(79,1.7832319885492325)(80,1.812562845647335)(81,1.841896940022707)(82,1.8713670335710049)(83,1.9012897200882435)(84,1.9315390139818192)(85,1.9619283005595207)(86,1.992450825870037)(87,2.023070741444826)(88,2.053941275924444)(89,2.0849185548722744)(90,2.116119783371687)(91,2.1475734673440456)(92,2.179957341402769)(93,2.2137888707220554)(94,2.2489494383335114)(95,2.284999370574951)(96,2.3211031667888165)(97,2.3572112396359444)(98,2.393828872591257)(99,2.4336020722985268)(100,2.4742778427898884)(101,2.5157124511897564)(102,2.55804929882288)(103,2.602037623524666)(104,2.6471688486635685)(105,2.69371547549963)(106,2.7406566105782986)(107,2.7892322689294815)(108,2.8379536643624306)(109,2.8911588937044144)(110,2.944395922124386)(111,2.9987947829067707)(112,3.0609602481126785)(113,3.1235717870295048)(114,3.1869818046689034)(115,3.2549878172576427)(116,3.3420126624405384)(117,3.4519134908914566)(118,3.5742454640567303)(119,3.755594667047262)(120,3.9901770167052746)(121,4.2630482241511345)(122,4.768161676824093)(123,5.379534043371677)(124,6.3488732278347015)(125,7.420975681394339)(126,9.964245069772005)};
	\addlegendentry{z3seq}

	\addplot[color=pantone292,mark=x] coordinates {(1,1.215324304997921)(2,2.4387132935225964)(3,3.7042007334530354)(4,4.995184291154146)(5,6.330559246242046)(6,7.683835066854954)(7,9.043275579810143)(8,10.440288309007883)(9,11.841727815568447)(10,13.323216043412685)(11,14.826297745108604)(12,16.38025800511241)(13,17.961252722889185)(14,19.584637220948935)(15,21.220299042761326)(16,22.871723748743534)(17,24.539709247648716)(18,26.208079479634762)(19,27.929548364132643)(20,29.68161842599511)(21,31.454115066677332)(22,33.23897249996662)(23,35.02504766732454)(24,36.816318437457085)(25,38.60836070403457)(26,40.402659971266985)(27,42.21818474307656)(28,44.07770624756813)(29,45.957865722477436)(30,47.84685614705086)(31,49.7454651594162)};
	\addlegendentry{norn}

	\addplot[color=pantone315,mark=x] coordinates {(1,1.4204090051352978)(2,2.88617917150259)(3,4.404752630740404)(4,5.934984553605318)(5,7.485115732997656)(6,9.042833924293518)(7,10.6336878426373)(8,12.224959164857864)(9,13.82154319435358)(10,15.432755161076784)(11,17.048271108418703)(12,18.682261627167463)(13,20.32202658057213)(14,21.985506519675255)(15,23.66636546701193)(16,25.3685697093606)(17,27.108943041414022)(18,28.853549011051655)(19,30.59848353639245)(20,32.352052092552185)(21,34.13080720603466)(22,35.91556416079402)(23,37.709592051804066)(24,39.50429800897837)(25,41.30474462732673)(26,43.13054871559143)(27,44.987031392753124)(28,46.85057828575373)(29,48.75099740549922)};
	\addlegendentry{sloth}

	\end{axis}\end{tikzpicture}}
\resizebox{.45\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track IV,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.02,0.98)},anchor=north west}]
	\addplot[color=hks33,mark=x] coordinates {(1,0.002545572817325592)(2,0.005116276443004608)(3,0.007794257253408432)(4,0.010555367916822433)(5,0.013328053057193756)(6,0.016123924404382706)(7,0.018951047211885452)(8,0.02185365930199623)(9,0.02478470280766487)(10,0.027757812291383743)(11,0.03076644241809845)(12,0.0338103249669075)(13,0.03693930432200432)(14,0.040106989443302155)(15,0.04328325390815735)(16,0.046492621302604675)(17,0.049723003059625626)(18,0.05297509953379631)(19,0.05626639351248741)(20,0.05957435443997383)(21,0.06291868910193443)(22,0.06626715511083603)(23,0.06963519752025604)(24,0.07315951213240623)(25,0.07670599222183228)(26,0.08031744882464409)(27,0.0839555449783802)(28,0.0876014195382595)(29,0.09128722175955772)(30,0.09504348784685135)(31,0.09882974624633789)(32,0.10262011364102364)(33,0.10642851144075394)(34,0.11023751646280289)(35,0.11414195597171783)(36,0.11805814877152443)(37,0.12198410555720329)(38,0.12593937665224075)(39,0.1299392692744732)(40,0.1340147629380226)(41,0.13811508938670158)(42,0.14221638441085815)(43,0.14655295386910439)(44,0.15094809606671333)(45,0.15540162846446037)(46,0.1598731204867363)(47,0.16434704884886742)(48,0.16883938014507294)(49,0.17336662486195564)(50,0.17792247980833054)(51,0.18255139142274857)(52,0.18728114664554596)(53,0.19202596694231033)(54,0.19677573442459106)(55,0.20161375403404236)(56,0.20654937997460365)(57,0.21149981766939163)(58,0.2164672315120697)(59,0.2214965932071209)(60,0.2265438623726368)(61,0.2317335307598114)(62,0.23697999119758606)(63,0.24234839156270027)(64,0.24773508310317993)(65,0.2531222403049469)(66,0.2586597315967083)(67,0.2642819508910179)(68,0.27004657313227654)(69,0.27590302377939224)(70,0.28204797953367233)(71,0.28837283700704575)(72,0.29480956867337227)(73,0.3013090677559376)(74,0.3078489638864994)(75,0.31455525755882263)(76,0.32133397459983826)(77,0.32815874740481377)(78,0.3351038321852684)(79,0.3420499190688133)(80,0.3492959514260292)(81,0.3565986230969429)(82,0.3642645701766014)(83,0.3720340020954609)(84,0.3800887502729893)(85,0.38818125799298286)(86,0.39629407599568367)(87,0.40445250272750854)(88,0.4126681014895439)(89,0.42102788016200066)(90,0.4294055849313736)(91,0.43803028762340546)(92,0.44679640606045723)(93,0.45557959750294685)(94,0.46450721099972725)(95,0.4734847880899906)(96,0.48268797248601913)(97,0.49206120520830154)(98,0.5016419738531113)(99,0.5114565938711166)(100,0.5214691162109375)(101,0.5317237041890621)(102,0.542179774492979)(103,0.5533451475203037)(104,0.5647714287042618)(105,0.5774019211530685)(106,0.5900973901152611)(107,0.6034868732094765)(108,0.6171853169798851)(109,0.6311486251652241)(110,0.6459377408027649)(111,0.6611696816980839)(112,0.6764870546758175)(113,0.6921326071023941)(114,0.7080271691083908)(115,0.7241140194237232)(116,0.7402309998869896)(117,0.7569016739726067)(118,0.7740108668804169)(119,0.7914985045790672)(120,0.8092943131923676)(121,0.8271185532212257)(122,0.8453193344175816)(123,0.864360436797142)(124,0.8839003369212151)(125,0.9049684889614582)(126,0.9280813783407211)(127,0.9517313130199909)(128,0.9756721071898937)(129,0.9999454766511917)(130,1.024981863796711)(131,1.0502579361200333)(132,1.07559160515666)(133,1.1025218591094017)(134,1.1298608966171741)(135,1.1574551090598106)(136,1.1868396066129208)(137,1.2171713933348656)(138,1.2497314549982548)(139,1.2863172888755798)(140,1.3233298175036907)(141,1.360522549599409)(142,1.3979160748422146)(143,1.4362808056175709)(144,1.4749864228069782)(145,1.5150629878044128)(146,1.5561891123652458)(147,1.5995711982250214)(148,1.645370289683342)(149,1.693170003592968)(150,1.7456687316298485)(151,1.7997723706066608)(152,1.854407176375389)(153,1.9110651016235352)(154,1.9694850780069828)(155,2.0336631797254086)(156,2.1031844280660152)(157,2.18083743005991)(158,2.2611641623079777)(159,2.3555798642337322)(160,2.4720049500465393)(161,2.597150333225727)(162,2.733494993299246)(163,2.8889273069798946)(164,3.078935470432043)(165,3.356267996132374)(166,3.645238995552063)(167,3.9429989494383335)(168,4.274355545639992)(169,4.6442846693098545)(170,5.166436675935984)(171,5.7717250138521194)(172,6.48319835588336)(173,7.229182716459036)(174,7.998216666281223)(175,8.823255654424429)(176,9.658439632505178)(177,10.555645763874054)(178,11.507393475621939)(179,12.468849696218967)(180,13.487824153155088)(181,14.62052782997489)(182,15.78932948410511)(183,17.032492697238922)(184,18.396766640245914)(185,19.93863319978118)(186,21.563253592699766)(187,23.35963238403201)(188,25.45518733933568)(189,27.63165834546089)(190,30.00441164150834)(191,32.73468757048249)(192,35.6864935234189)(193,38.88900012895465)(194,43.861858271062374)(195,50.299347557127476)};
	\addlegendentry{woorpje}

	\addplot[color=pantone280s,mark=x] coordinates {(1,0.0053443871438503265)(2,0.012366630136966705)(3,0.02340046316385269)(4,0.0349745936691761)(5,0.04810744524002075)(6,0.06410272791981697)(7,0.08039717376232147)(8,0.097918801009655)(9,0.1160527728497982)(10,0.1352291889488697)(11,0.15537048876285553)(12,0.17594804614782333)(13,0.19728831201791763)(14,0.22108012810349464)(15,0.2471696473658085)(16,0.27455566078424454)(17,0.30501633509993553)(18,0.33694444969296455)(19,0.37073879688978195)(20,0.4047839641571045)(21,0.4401761591434479)(22,0.4763529896736145)(23,0.5125638619065285)(24,0.5487902276217937)(25,0.585444126278162)(26,0.6226035319268703)(27,0.6608702465891838)(28,0.7013966105878353)(29,0.74243089184165)(30,0.7862887531518936)(31,0.8302418924868107)(32,0.8762935772538185)(33,0.9245096482336521)(34,0.9729427322745323)(35,1.0218361988663673)(36,1.0710825882852077)(37,1.122242633253336)(38,1.173664566129446)(39,1.2260190807282925)(40,1.2799557149410248)(41,1.3340634480118752)(42,1.3883612677454948)(43,1.4445236548781395)(44,1.501456007361412)(45,1.5592247247695923)(46,1.617529608309269)(47,1.6758836768567562)(48,1.7356536202132702)(49,1.7958150580525398)(50,1.8582065142691135)(51,1.9232889786362648)(52,1.9886520616710186)(53,2.0629322454333305)(54,2.138151954859495)(55,2.2151150293648243)(56,2.2961032055318356)(57,2.3795702904462814)(58,2.4692277796566486)(59,2.5611673071980476)(60,2.653605107218027)(61,2.747462909668684)(62,2.8423000052571297)(63,2.9428805485367775)(64,3.0459369644522667)(65,3.1506083495914936)(66,3.2571127004921436)(67,3.3644540049135685)(68,3.4733847975730896)(69,3.583987157791853)(70,3.6993554793298244)(71,3.8162415139377117)(72,3.9333188124001026)(73,4.0519206039607525)(74,4.171807035803795)(75,4.292892828583717)(76,4.414329964667559)(77,4.540329076349735)(78,4.670690163969994)(79,4.807148326188326)(80,4.945524353533983)(81,5.090393982827663)(82,5.235657699406147)(83,5.384355403482914)(84,5.539268411695957)(85,5.699146158993244)(86,5.861353527754545)(87,6.023672882467508)(88,6.188490502536297)(89,6.353370975703001)(90,6.522441532462835)(91,6.697334956377745)(92,6.878149997442961)(93,7.061287607997656)(94,7.2533719427883625)(95,7.4479215033352375)(96,7.644592884927988)(97,7.8426900170743465)(98,8.044461358338594)(99,8.25000772997737)(100,8.455910582095385)(101,8.66304837539792)(102,8.87324808165431)(103,9.089101634919643)(104,9.30944424495101)(105,9.531007055193186)(106,9.75453893467784)(107,9.978857632726431)(108,10.205552961677313)(109,10.434035897254944)(110,10.667129792273045)(111,10.901497829705477)(112,11.1440493427217)(113,11.387049902230501)(114,11.630947470664978)(115,11.878663424402475)(116,12.130209352821112)(117,12.384688947349787)(118,12.644389778375626)(119,12.905069936066866)(120,13.17068711668253)(121,13.441042926162481)(122,13.712428696453571)(123,14.003367353230715)(124,14.300412181764841)(125,14.603211928158998)(126,14.906474854797125)(127,15.215305909514427)(128,15.524880200624466)(129,15.83484847098589)(130,16.152631502598524)(131,16.47231861948967)(132,16.795339360833168)(133,17.135319992899895)(134,17.49035471305251)(135,17.859602585434914)(136,18.23045200482011)(137,18.613442566245794)(138,19.005069006234407)(139,19.40243148058653)(140,19.80090983211994)(141,20.21391823887825)(142,20.63076378777623)(143,21.05808811634779)(144,21.4911402836442)(145,21.93227356299758)(146,22.37619122862816)(147,22.825047116726637)(148,23.27878026291728)(149,23.739406183362007)(150,24.20319613441825)(151,24.66879230365157)(152,25.146709714084864)(153,25.641837526112795)(154,26.140521463006735)(155,26.69682316482067)(156,27.260952595621347)(157,27.83091777190566)(158,28.40754172578454)(159,28.988219629973173)(160,29.602475941181183)(161,30.262261893600225)(162,30.93390543013811)(163,31.6496071703732)(164,32.425133626908064)(165,33.22033817693591)(166,34.04974878579378)(167,34.936112862080336)(168,37.52888994291425)(169,40.347103510051966)(170,46.92604246735573)(171,57.16864521428943)};
	\addlegendentry{cvc4}

	\addplot[color=hks63k,mark=x] coordinates {(1,0.014162544161081314)(2,0.030847061425447464)(3,0.04782251641154289)(4,0.06671322509646416)(5,0.08601313829421997)(6,0.1062421165406704)(7,0.1267622821033001)(8,0.1475403793156147)(9,0.16852908581495285)(10,0.18971995636820793)(11,0.2109890729188919)(12,0.23240170627832413)(13,0.2541598975658417)(14,0.2761062793433666)(15,0.29808446392416954)(16,0.32020338624715805)(17,0.3426372781395912)(18,0.3650952950119972)(19,0.387569859623909)(20,0.4101439230144024)(21,0.43322865664958954)(22,0.4563986621797085)(23,0.4795706570148468)(24,0.5028867237269878)(25,0.5263173319399357)(26,0.549899335950613)(27,0.5735983662307262)(28,0.5975353643298149)(29,0.621566154062748)(30,0.6457326412200928)(31,0.6700060442090034)(32,0.6943337805569172)(33,0.7188186757266521)(34,0.743336882442236)(35,0.767961822450161)(36,0.7928592450916767)(37,0.8179677315056324)(38,0.8431960642337799)(39,0.8689116947352886)(40,0.8950210101902485)(41,0.9211732596158981)(42,0.9474240466952324)(43,0.9737888798117638)(44,1.0007297843694687)(45,1.0277646891772747)(46,1.0548191294074059)(47,1.0820010863244534)(48,1.109651118516922)(49,1.1374206990003586)(50,1.165238406509161)(51,1.193098209798336)(52,1.2211439982056618)(53,1.2492300309240818)(54,1.2781775817275047)(55,1.3077485524117947)(56,1.3373398259282112)(57,1.367010485380888)(58,1.39684983715415)(59,1.4266955740749836)(60,1.4566458687186241)(61,1.4866086468100548)(62,1.5168645456433296)(63,1.5471376441419125)(64,1.5774329714477062)(65,1.6077410690486431)(66,1.6380697414278984)(67,1.6684085689485073)(68,1.6988255940377712)(69,1.7292767688632011)(70,1.7598432302474976)(71,1.790431160479784)(72,1.8213155381381512)(73,1.8523524515330791)(74,1.8836081996560097)(75,1.9150102026760578)(76,1.9465378746390343)(77,1.9781465977430344)(78,2.0097839944064617)(79,2.041434921324253)(80,2.073272716253996)(81,2.1051437593996525)(82,2.137065228074789)(83,2.1691808253526688)(84,2.2013824470341206)(85,2.2336223646998405)(86,2.2659695632755756)(87,2.2983608432114124)(88,2.331112429499626)(89,2.3638894855976105)(90,2.3966874182224274)(91,2.4296395257115364)(92,2.4626279920339584)(93,2.4956433810293674)(94,2.5286673679947853)(95,2.5617811121046543)(96,2.5948975011706352)(97,2.6282918974757195)(98,2.661926981061697)(99,2.695605866611004)(100,2.729289285838604)(101,2.7630964778363705)(102,2.7975731305778027)(103,2.8321752548217773)(104,2.8669450767338276)(105,2.9018599651753902)(106,2.9369521774351597)(107,2.9720471277832985)(108,3.0071527995169163)(109,3.042578738182783)(110,3.0781443119049072)(111,3.114191807806492)(112,3.150562144815922)(113,3.1872509568929672)(114,3.2241616286337376)(115,3.261371925473213)(116,3.298726998269558)(117,3.3363302685320377)(118,3.374751318246126)(119,3.41363675147295)(120,3.452810123562813)(121,3.4920961037278175)(122,3.531385652720928)(123,3.5707806572318077)(124,3.6102698408067226)(125,3.6500083431601524)(126,3.690281793475151)(127,3.7311093248426914)(128,3.772145379334688)(129,3.8140089362859726)(130,3.8563318327069283)(131,3.8987737372517586)(132,3.941336713731289)(133,3.9843191541731358)(134,4.028008416295052)(135,4.071814443916082)(136,4.116699982434511)(137,4.161868002265692)(138,4.207958158105612)(139,4.25557154789567)(140,4.303359799087048)(141,4.356903724372387)(142,4.413877468556166)(143,4.471913740038872)(144,4.5301377438008785)(145,4.590942155569792)(146,4.653784804046154)(147,4.718573153018951)(148,4.784666780382395)(149,4.85351737216115)(150,4.930259481072426)(151,5.009857472032309)(152,5.094190184026957)(153,5.182736475020647)(154,5.274588216096163)(155,5.378410633653402)(156,5.575403366237879)(157,5.846892289817333)(158,6.18474430590868)(159,6.612862449139357)(160,7.204847808927298)(161,7.876901585608721)(162,8.690132461488247)(163,9.55078874900937)(164,10.496029395610094)(165,12.051083832979202)(166,13.701018564403057)(167,16.145972777158022)(168,20.021002046763897)(169,24.02022135257721)(170,31.198427323251963)(171,38.65395538508892)(172,51.293331019580364)(173,66.65109623223543)};
	\addlegendentry{z3str3}

	\addplot[color=hks6k,mark=x] coordinates {(1,0.012738805264234543)(2,0.026854194700717926)(3,0.04193362221121788)(4,0.057254817336797714)(5,0.07458086311817169)(6,0.09222403168678284)(7,0.11014065146446228)(8,0.1283736787736416)(9,0.14664528146386147)(10,0.1654370240867138)(11,0.1843881532549858)(12,0.203411977738142)(13,0.2225583903491497)(14,0.24182246252894402)(15,0.2612137943506241)(16,0.2806839533150196)(17,0.3004034236073494)(18,0.32031961157917976)(19,0.3402435965836048)(20,0.36019860580563545)(21,0.3802289254963398)(22,0.4004489369690418)(23,0.42067139595746994)(24,0.4409809894859791)(25,0.46177510544657707)(26,0.4826227053999901)(27,0.5034935399889946)(28,0.5247061848640442)(29,0.5459271557629108)(30,0.5672095827758312)(31,0.5888108350336552)(32,0.6105433404445648)(33,0.6323275677859783)(34,0.6542351469397545)(35,0.676146823912859)(36,0.6982596293091774)(37,0.7203901596367359)(38,0.7426690384745598)(39,0.7649802044034004)(40,0.7873464599251747)(41,0.8097273334860802)(42,0.8322654403746128)(43,0.8548487536609173)(44,0.877613689750433)(45,0.9004309438169003)(46,0.9233127012848854)(47,0.9463417194783688)(48,0.9694074541330338)(49,0.9926575534045696)(50,1.015937302261591)(51,1.0393104366958141)(52,1.0626998879015446)(53,1.0861146599054337)(54,1.1095945052802563)(55,1.1331306509673595)(56,1.1567515432834625)(57,1.1804364584386349)(58,1.2041559740900993)(59,1.228276502341032)(60,1.2524906545877457)(61,1.2768680267035961)(62,1.3013169839978218)(63,1.3258275762200356)(64,1.3504802100360394)(65,1.375194739550352)(66,1.3999807685613632)(67,1.4249915070831776)(68,1.4500321671366692)(69,1.4752264320850372)(70,1.5004224963486195)(71,1.5257414393126965)(72,1.551155049353838)(73,1.5765781663358212)(74,1.6020675897598267)(75,1.6275890171527863)(76,1.653222806751728)(77,1.6788780465722084)(78,1.7045556455850601)(79,1.7303499579429626)(80,1.756159719079733)(81,1.7821609862148762)(82,1.8081739880144596)(83,1.8342175111174583)(84,1.8603220283985138)(85,1.8864926360547543)(86,1.9127479456365108)(87,1.9390747733414173)(88,1.9654078781604767)(89,1.9917557053267956)(90,2.0182660594582558)(91,2.045004427433014)(92,2.0717945471405983)(93,2.0988451577723026)(94,2.1262129098176956)(95,2.153883885592222)(96,2.1817971915006638)(97,2.209751106798649)(98,2.2378922440111637)(99,2.2662479653954506)(100,2.2946550138294697)(101,2.323909841477871)(102,2.353621918708086)(103,2.383362278342247)(104,2.413152478635311)(105,2.4429644010961056)(106,2.4728238992393017)(107,2.5033202543854713)(108,2.5339893363416195)(109,2.56469863653183)(110,2.595653984695673)(111,2.6268452890217304)(112,2.658063590526581)(113,2.68929897621274)(114,2.7205749191343784)(115,2.7521989196538925)(116,2.7844334468245506)(117,2.8170096836984158)(118,2.849805299192667)(119,2.8828063383698463)(120,2.916291542351246)(121,2.9498949199914932)(122,2.9836847372353077)(123,3.017813190817833)(124,3.0519713424146175)(125,3.0865301452577114)(126,3.121610376983881)(127,3.1569836772978306)(128,3.192415416240692)(129,3.2279627472162247)(130,3.263869173824787)(131,3.299853030592203)(132,3.3360916636884212)(133,3.372501526027918)(134,3.40955064073205)(135,3.446615904569626)(136,3.48394538462162)(137,3.5212767720222473)(138,3.559352271258831)(139,3.597478471696377)(140,3.635739378631115)(141,3.674141015857458)(142,3.71259918063879)(143,3.7512620203197002)(144,3.7902390398085117)(145,3.8305597491562366)(146,3.872476752847433)(147,3.9168692864477634)(148,3.9621825478971004)(149,4.0080327317118645)(150,4.054664701223373)(151,4.10207424685359)(152,4.1495523899793625)(153,4.1974249593913555)(154,4.2485522367060184)(155,4.301032043993473)(156,4.354870915412903)(157,4.408815123140812)(158,4.465502832084894)(159,4.522644534707069)(160,4.581730455160141)(161,4.642121490091085)(162,4.703619446605444)(163,4.765257783234119)(164,4.84519350156188)(165,4.92892449349165)(166,5.019614890217781)(167,5.111458979547024)(168,5.203690201044083)(169,5.301486145704985)(170,5.416846182197332)(171,5.543050430715084)(172,5.690930977463722)(173,5.839859385043383)(174,6.012347295880318)(175,6.185010582208633)(176,6.365037992596626)(177,6.550761807709932)(178,6.771466352045536)(179,6.9999494552612305)(180,7.284971464425325)(181,7.587874911725521)(182,7.898591373115778)(183,8.213317707180977)(184,8.567152217030525)(185,8.943843949586153)(186,9.354542475193739)(187,9.781118601560593)(188,10.20925347507)(189,10.709606491029263)(190,11.298366498202085)(191,11.893674302846193)(192,12.790377166122198)(193,15.036944761872292)};
	\addlegendentry{z3seq}

	\addplot[color=pantone292,mark=x] coordinates {(1,1.4639698714017868)(2,2.9599380791187286)(3,4.487089604139328)(4,6.188284691423178)(5,8.191157683730125)(6,10.291504055261612)(7,12.43282175809145)(8,14.636260960251093)(9,16.85273053497076)(10,19.111105300486088)(11,21.521065033972263)(12,24.684824213385582)(13,27.856506120413542)(14,31.207655306905508)(15,35.01601606979966)(16,38.88260807096958)(17,42.828320894390345)(18,46.78005984425545)(19,50.75806326419115)(20,55.04150826483965)(21,59.538728505373)(22,64.10939472541213)(23,69.80350087210536)};
	\addlegendentry{norn}

	\addplot[color=pantone315,mark=x] coordinates {(1,1.3902590721845627)(2,2.8066472560167313)(3,4.3032811768352985)(4,5.949813831597567)(5,7.596745904535055)(6,9.464863535016775)(7,11.37550701200962)(8,13.449854090809822)(9,16.17052510753274)(10,18.986747600138187)(11,22.13144328072667)(12,26.898090846836567)(13,31.67494559660554)(14,51.59092243760824)};
	\addlegendentry{sloth}

	\end{axis}\end{tikzpicture}}
\resizebox{.45\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track V,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.02,0.98)},anchor=north west}]
	\addplot[color=hks33,mark=x] coordinates {(1,0.0020093172788619995)(2,0.004241388291120529)(3,0.006542704999446869)(4,0.008902210742235184)(5,0.011278253048658371)(6,0.013676755130290985)(7,0.01608145982027054)(8,0.018519751727581024)(9,0.020992141216993332)(10,0.023516923189163208)(11,0.026142969727516174)(12,0.028805039823055267)(13,0.03147048130631447)(14,0.03415961191058159)(15,0.03685343638062477)(16,0.039682064205408096)(17,0.04259486496448517)(18,0.045512180775403976)(19,0.04857612028717995)(20,0.051842883229255676)(21,0.055123232305049896)(22,0.0584089495241642)(23,0.061747774481773376)(24,0.06509934738278389)(25,0.06847939640283585)(26,0.07195325940847397)(27,0.07543571293354034)(28,0.07892963290214539)(29,0.08247649669647217)(30,0.08609889820218086)(31,0.08974317833781242)(32,0.0934545211493969)(33,0.09718919172883034)(34,0.10112203285098076)(35,0.1052558422088623)(36,0.1094663217663765)(37,0.11389321088790894)(38,0.11840278282761574)(39,0.12318210676312447)(40,0.12804392352700233)(41,0.13294020295143127)(42,0.1383032687008381)(43,0.14376290515065193)(44,0.14925694093108177)(45,0.15489688888192177)(46,0.16071897372603416)(47,0.16671079397201538)(48,0.172724649310112)(49,0.17887036129832268)(50,0.18522700667381287)(51,0.19159845635294914)(52,0.19828250631690025)(53,0.2052028365433216)(54,0.21247388795018196)(55,0.22016356885433197)(56,0.22802690789103508)(57,0.23621861264109612)(58,0.244548249989748)(59,0.25304269045591354)(60,0.26165376231074333)(61,0.2706499919295311)(62,0.27966101840138435)(63,0.288837194442749)(64,0.2980545684695244)(65,0.3073129914700985)(66,0.31660157069563866)(67,0.32590170204639435)(68,0.3353748098015785)(69,0.34489936754107475)(70,0.354427982121706)(71,0.3640897907316685)(72,0.3737828657031059)(73,0.38360340520739555)(74,0.3935769125819206)(75,0.4037195257842541)(76,0.41389140486717224)(77,0.42420193552970886)(78,0.43479540944099426)(79,0.4455708786845207)(80,0.4563686363399029)(81,0.4671985022723675)(82,0.4781944304704666)(83,0.48958171904087067)(84,0.5010131448507309)(85,0.5124461837112904)(86,0.5241146385669708)(87,0.5358065590262413)(88,0.5475090183317661)(89,0.5592121221125126)(90,0.5711650773882866)(91,0.5833596587181091)(92,0.5956455916166306)(93,0.6079803630709648)(94,0.6204168535768986)(95,0.6331196241080761)(96,0.6458805724978447)(97,0.6586654596030712)(98,0.6718655154109001)(99,0.6855027787387371)(100,0.6991917826235294)(101,0.7131502367556095)(102,0.7273177318274975)(103,0.7419149689376354)(104,0.7565867938101292)(105,0.771308921277523)(106,0.7860637381672859)(107,0.8009360134601593)(108,0.8158946670591831)(109,0.83104307949543)(110,0.8464712500572205)(111,0.8621819689869881)(112,0.8779174759984016)(113,0.8940471112728119)(114,0.9102205373346806)(115,0.9265922047197819)(116,0.9432619251310825)(117,0.9601003862917423)(118,0.9769958704710007)(119,0.993914607912302)(120,1.0111216306686401)(121,1.0283388085663319)(122,1.0457239262759686)(123,1.063203677535057)(124,1.0807645730674267)(125,1.0983945168554783)(126,1.116414651274681)(127,1.1346927136182785)(128,1.153659950941801)(129,1.1728912889957428)(130,1.1921302489936352)(131,1.2118234373629093)(132,1.2318744473159313)(133,1.2527081593871117)(134,1.2736175879836082)(135,1.294655255973339)(136,1.3157153837382793)(137,1.337183941155672)(138,1.3587262742221355)(139,1.3803571723401546)(140,1.4030556231737137)(141,1.4259782992303371)(142,1.4492664597928524)(143,1.4726294912397861)(144,1.4965422116219997)(145,1.5211433432996273)(146,1.5457722842693329)(147,1.5704650692641735)(148,1.595243752002716)(149,1.6203285083174706)(150,1.6460109315812588)(151,1.671963181346655)(152,1.6984207816421986)(153,1.725024949759245)(154,1.7527758404612541)(155,1.7814566157758236)(156,1.8105244487524033)(157,1.8408685438334942)(158,1.8714091256260872)(159,1.9025479219853878)(160,1.9352161698043346)(161,1.9707538448274136)(162,2.006452936679125)(163,2.0424742959439754)(164,2.0789844654500484)(165,2.1161301732063293)(166,2.154674142599106)(167,2.1935416273772717)(168,2.2325074151158333)(169,2.2776343673467636)(170,2.3271647542715073)(171,2.3771201446652412)(172,2.4294566735625267)(173,2.482453588396311)(174,2.551655177026987)(175,2.620956528931856)(176,2.6940680034458637)(177,2.7723470516502857)(178,2.908179435878992)};
	\addlegendentry{woorpje}

	\addplot[color=pantone280s,mark=x] coordinates {(1,0.010177083313465118)(2,0.023109395056962967)(3,0.03780302405357361)(4,0.05275470018386841)(5,0.06838224083185196)(6,0.08434678241610527)(7,0.1008930653333664)(8,0.11744366958737373)(9,0.13407544419169426)(10,0.15074652060866356)(11,0.1675109714269638)(12,0.18432381376624107)(13,0.2013367861509323)(14,0.21846633777022362)(15,0.23566682636737823)(16,0.2531258463859558)(17,0.27061330527067184)(18,0.28814493119716644)(19,0.30573583394289017)(20,0.3233332298696041)(21,0.34094536304473877)(22,0.3585795946419239)(23,0.37625185772776604)(24,0.39393068850040436)(25,0.4119756743311882)(26,0.43016691505908966)(27,0.44843412190675735)(28,0.4673473462462425)(29,0.48637498170137405)(30,0.5054814927279949)(31,0.5246671661734581)(32,0.5440235137939453)(33,0.5634035393595695)(34,0.5828221626579762)(35,0.6027034372091293)(36,0.6226701773703098)(37,0.642689511179924)(38,0.662757221609354)(39,0.6829166933894157)(40,0.7030825540423393)(41,0.7232871800661087)(42,0.7435098811984062)(43,0.7638275474309921)(44,0.7841587252914906)(45,0.8046491295099258)(46,0.8251524306833744)(47,0.8457458727061749)(48,0.8665389642119408)(49,0.8874994851648808)(50,0.908520869910717)(51,0.9295881614089012)(52,0.950776744633913)(53,0.9719950072467327)(54,0.9932789355516434)(55,1.0145926661789417)(56,1.0362403206527233)(57,1.0579918324947357)(58,1.0806666053831577)(59,1.103350903838873)(60,1.126057393848896)(61,1.148857656866312)(62,1.1719059683382511)(63,1.1951950788497925)(64,1.2185374647378922)(65,1.2422961704432964)(66,1.2660849578678608)(67,1.290065225213766)(68,1.3141559809446335)(69,1.3384286165237427)(70,1.3627117201685905)(71,1.387023687362671)(72,1.4124119207262993)(73,1.437839973717928)(74,1.4633265659213066)(75,1.4888929314911366)(76,1.514469139277935)(77,1.5400777272880077)(78,1.5659319907426834)(79,1.5921060778200626)(80,1.6183380782604218)(81,1.6446518264710903)(82,1.6710435710847378)(83,1.6974490769207478)(84,1.724053032696247)(85,1.7518610693514347)(86,1.7800613455474377)(87,1.8082906231284142)(88,1.836542658507824)(89,1.8649345450103283)(90,1.8933443054556847)(91,1.921959400177002)(92,1.9512683004140854)(93,1.9806496128439903)(94,2.0100630819797516)(95,2.039610106498003)(96,2.06916044652462)(97,2.098776411265135)(98,2.1285668835043907)(99,2.1585521027445793)(100,2.1885595358908176)(101,2.2188294120132923)(102,2.2491976469755173)(103,2.27963600307703)(104,2.3102847784757614)(105,2.3412993252277374)(106,2.3727065585553646)(107,2.404149916023016)(108,2.436085294932127)(109,2.4681181721389294)(110,2.5001759082078934)(111,2.5325391441583633)(112,2.5649939961731434)(113,2.5976059027016163)(114,2.6304733380675316)(115,2.6646925136446953)(116,2.6989283561706543)(117,2.7331915497779846)(118,2.767658244818449)(119,2.8022154793143272)(120,2.837463229894638)(121,2.872827097773552)(122,2.9084702879190445)(123,2.9443867690861225)(124,2.980590734630823)(125,3.0171244144439697)(126,3.0540135838091373)(127,3.0909338258206844)(128,3.1281528808176517)(129,3.1653768308460712)(130,3.2035019509494305)(131,3.2417871840298176)(132,3.2806748300790787)(133,3.320112247020006)(134,3.3613144420087337)(135,3.402582984417677)(136,3.4445457458496094)(137,3.4866121597588062)(138,3.5289519391953945)(139,3.571400884538889)(140,3.6140888333320618)(141,3.6572254598140717)(142,3.7006197087466717)(143,3.7443405389785767)(144,3.7892074175179005)(145,3.835724513977766)(146,3.8826103061437607)(147,3.9297106713056564)(148,3.9772643111646175)(149,4.025744628161192)(150,4.074705291539431)(151,4.124323137104511)(152,4.173972737044096)(153,4.224999390542507)(154,4.27643495798111)(155,4.329033222049475)(156,4.38313340768218)(157,4.437705114483833)(158,4.492331378161907)(159,4.547358397394419)(160,4.602657001465559)(161,4.658723324537277)(162,4.716559927910566)(163,4.775229152292013)(164,4.833905607461929)(165,4.895695306360722)(166,4.958024878054857)(167,5.0205215364694595)(168,5.087562184780836)(169,5.155009277164936)(170,5.224897049367428)(171,5.295259930193424)(172,5.36767653375864)(173,5.441926177591085)(174,5.520236354321241)(175,5.600785844027996)(176,5.681896828114986)(177,5.771434091031551)(178,5.861610319465399)(179,5.968233667314053)};
	\addlegendentry{cvc4}

	\addplot[color=hks63k,mark=x] coordinates {(1,0.014963928610086441)(2,0.030340418219566345)(3,0.04791603237390518)(4,0.06567443907260895)(5,0.08496721088886261)(6,0.10439805313944817)(7,0.12386337667703629)(8,0.14365455508232117)(9,0.16452639922499657)(10,0.1863359548151493)(11,0.20929379388689995)(12,0.23225612193346024)(13,0.25563186034560204)(14,0.2792469337582588)(15,0.3029959090054035)(16,0.3270728625357151)(17,0.35146646946668625)(18,0.37667617574334145)(19,0.40196287631988525)(20,0.4272790066897869)(21,0.452853225171566)(22,0.4786216951906681)(23,0.5047159679234028)(24,0.5313401445746422)(25,0.5580046959221363)(26,0.5851699560880661)(27,0.6124802008271217)(28,0.6398023180663586)(29,0.6673525273799896)(30,0.6950805485248566)(31,0.7230021320283413)(32,0.7513821236789227)(33,0.7797794304788113)(34,0.8082071542739868)(35,0.836814247071743)(36,0.8655089251697063)(37,0.8942312635481358)(38,0.9235764294862747)(39,0.9530594348907471)(40,0.9825462847948074)(41,1.0122754275798798)(42,1.0423097796738148)(43,1.0724391378462315)(44,1.1028001233935356)(45,1.1333225332200527)(46,1.164171263575554)(47,1.1950789764523506)(48,1.2262688130140305)(49,1.2574929930269718)(50,1.2887988202273846)(51,1.320137858390808)(52,1.351552426815033)(53,1.3829755373299122)(54,1.414571363478899)(55,1.4462358616292477)(56,1.4779598265886307)(57,1.5097349733114243)(58,1.5416418761014938)(59,1.5735842324793339)(60,1.6055851876735687)(61,1.6379445232450962)(62,1.6704763546586037)(63,1.7034960836172104)(64,1.736828226596117)(65,1.7702325098216534)(66,1.8037032447755337)(67,1.8372609540820122)(68,1.8713053725659847)(69,1.905443362891674)(70,1.9395971819758415)(71,1.9738119430840015)(72,2.0083217322826385)(73,2.042836334556341)(74,2.0774001479148865)(75,2.1120434887707233)(76,2.146962199360132)(77,2.1819003000855446)(78,2.216905426234007)(79,2.25191954895854)(80,2.2869538478553295)(81,2.3221591599285603)(82,2.3574022613465786)(83,2.3927242793142796)(84,2.4280573688447475)(85,2.4636846110224724)(86,2.4994025975465775)(87,2.535215187817812)(88,2.571569189429283)(89,2.6079282015562057)(90,2.6444789096713066)(91,2.6812229715287685)(92,2.7180333137512207)(93,2.7550384141504765)(94,2.792175702750683)(95,2.8296836838126183)(96,2.86721558496356)(97,2.904840987175703)(98,2.942530643194914)(99,2.9802830517292023)(100,3.0184175446629524)(101,3.056806519627571)(102,3.095311090350151)(103,3.1338841766119003)(104,3.172478098422289)(105,3.2110826037824154)(106,3.2500523179769516)(107,3.2896454706788063)(108,3.3292463161051273)(109,3.368929971009493)(110,3.4087601602077484)(111,3.449062764644623)(112,3.4894750714302063)(113,3.5304277762770653)(114,3.57155567035079)(115,3.6127055026590824)(116,3.654232706874609)(117,3.6957878544926643)(118,3.7375082559883595)(119,3.7793018892407417)(120,3.82143072783947)(121,3.8635712154209614)(122,3.906135682016611)(123,3.948838546872139)(124,3.992735855281353)(125,4.037487778812647)(126,4.082953009754419)(127,4.128458466380835)(128,4.17498866841197)(129,4.223490737378597)(130,4.272949147969484)(131,4.322527881711721)(132,4.372325591742992)(133,4.423320211470127)(134,4.474651835858822)(135,4.526146572083235)(136,4.578077130019665)(137,4.630323365330696)(138,4.684411313384771)(139,4.738877814263105)(140,4.793543741106987)(141,4.848549377173185)(142,4.903633542358875)(143,4.958855260163546)(144,5.014331750571728)(145,5.072516288608313)(146,5.13072681799531)(147,5.189051166176796)(148,5.248495452105999)(149,5.31131299212575)(150,5.374796289950609)(151,5.438533376902342)(152,5.503302279859781)(153,5.570328004658222)(154,5.638152677565813)(155,5.706185895949602)(156,5.774887073785067)(157,5.848643757402897)(158,5.925331749022007)(159,6.00233031436801)(160,6.0798560827970505)(161,6.1581905372440815)(162,6.238280810415745)(163,6.318593125790358)(164,6.399137545377016)(165,6.4802193976938725)(166,6.5652286894619465)(167,6.6508197374641895)(168,6.738536927849054)(169,6.826576169580221)(170,6.914746340364218)(171,7.004045188426971)(172,7.0935654528439045)(173,7.184190142899752)(174,7.276166323572397)(175,7.369645994156599)(176,7.464117761701345)(177,7.5597558580338955)(178,7.656000915914774)(179,7.75293306261301)(180,7.850602984428406)(181,7.950891133397818)(182,8.052878610789776)(183,8.154894802719355)(184,8.265068657696247)(185,8.379030287265778)(186,8.497323792427778)(187,8.615991469472647)(188,8.736537620425224)(189,8.8578637316823)(190,8.9886629357934)(191,9.12052683159709)(192,9.264026172459126)(193,9.418658781796694)(194,9.595985852181911)(195,9.789304610341787)(196,9.989621832966805)(197,10.629072614014149)(198,11.40128719061613)};
	\addlegendentry{z3str3}

	\addplot[color=hks6k,mark=x] coordinates {(1,0.01424882560968399)(2,0.02888946235179901)(3,0.04358985275030136)(4,0.058948174118995667)(5,0.0746023841202259)(6,0.09109922870993614)(7,0.1079254075884819)(8,0.1248960793018341)(9,0.14198224991559982)(10,0.15916873142123222)(11,0.17710962891578674)(12,0.19624219462275505)(13,0.21555617824196815)(14,0.2351253554224968)(15,0.25469953566789627)(16,0.2744615599513054)(17,0.2942335084080696)(18,0.3141517974436283)(19,0.3343849517405033)(20,0.3546602725982666)(21,0.37564272433519363)(22,0.3968609906733036)(23,0.41815274953842163)(24,0.43951156735420227)(25,0.4609915614128113)(26,0.4825662560760975)(27,0.504350271075964)(28,0.52633261308074)(29,0.5483548380434513)(30,0.5704845897853374)(31,0.5926550813019276)(32,0.6149747222661972)(33,0.6373008638620377)(34,0.659748513251543)(35,0.682262621819973)(36,0.704863328486681)(37,0.7276937775313854)(38,0.7508017718791962)(39,0.7740117385983467)(40,0.7972771115601063)(41,0.8205469064414501)(42,0.8439384140074253)(43,0.8673523999750614)(44,0.8908098526299)(45,0.9142826423048973)(46,0.937806461006403)(47,0.9613503366708755)(48,0.9849012531340122)(49,1.0085051357746124)(50,1.0322541408240795)(51,1.0560303218662739)(52,1.0798289515078068)(53,1.1037387028336525)(54,1.127660471946001)(55,1.1518011018633842)(56,1.175964243710041)(57,1.2001957334578037)(58,1.2244405187666416)(59,1.2490003854036331)(60,1.2736166194081306)(61,1.2982802651822567)(62,1.3229808509349823)(63,1.347701471298933)(64,1.3724441044032574)(65,1.3974477499723434)(66,1.4224851727485657)(67,1.4475351348519325)(68,1.472608771175146)(69,1.4977062456309795)(70,1.522823952138424)(71,1.5479738488793373)(72,1.573183547705412)(73,1.5986889973282814)(74,1.624288897961378)(75,1.649972852319479)(76,1.6758125014603138)(77,1.7016553841531277)(78,1.7275614365935326)(79,1.7535180412232876)(80,1.7795336581766605)(81,1.8056276626884937)(82,1.831785585731268)(83,1.8580609858036041)(84,1.8844254687428474)(85,1.9107922241091728)(86,1.9372253380715847)(87,1.9638251103460789)(88,1.9904412552714348)(89,2.0170875638723373)(90,2.04385319724679)(91,2.0706285648047924)(92,2.0974254086613655)(93,2.1242902129888535)(94,2.151300210505724)(95,2.1784473843872547)(96,2.205623436719179)(97,2.2329850122332573)(98,2.26052513346076)(99,2.2880778051912785)(100,2.3161777704954147)(101,2.3443043045699596)(102,2.3725111559033394)(103,2.4007816277444363)(104,2.4291429594159126)(105,2.4575283117592335)(106,2.4859281554818153)(107,2.5145658291876316)(108,2.5433805994689465)(109,2.5723286755383015)(110,2.601480670273304)(111,2.630638975650072)(112,2.660038597881794)(113,2.6895158141851425)(114,2.719021797180176)(115,2.748529475182295)(116,2.7780453339219093)(117,2.8081477843225002)(118,2.8383617103099823)(119,2.8689096495509148)(120,2.89948770403862)(121,2.9301445707678795)(122,2.9608605727553368)(123,2.991581466048956)(124,3.0223878771066666)(125,3.0534582175314426)(126,3.084537286311388)(127,3.1158460527658463)(128,3.147554088383913)(129,3.1793982423841953)(130,3.211243588477373)(131,3.243131995201111)(132,3.275420665740967)(133,3.308016736060381)(134,3.340815145522356)(135,3.3736174441874027)(136,3.4065834246575832)(137,3.4397195503115654)(138,3.472897283732891)(139,3.506280418485403)(140,3.5399284660816193)(141,3.573629852384329)(142,3.6076030768454075)(143,3.6417145654559135)(144,3.6758476942777634)(145,3.7104377932846546)(146,3.7450504936277866)(147,3.779684577137232)(148,3.814347308129072)(149,3.8490137346088886)(150,3.883919671177864)(151,3.919323358684778)(152,3.9555000700056553)(153,3.992230460047722)(154,4.029411878436804)(155,4.066634871065617)(156,4.1044997200369835)(157,4.142824772745371)(158,4.181218408048153)(159,4.219652511179447)(160,4.258538719266653)(161,4.299067076295614)(162,4.340266089886427)(163,4.381656840443611)(164,4.423231698572636)(165,4.465254537761211)(166,4.507431969046593)(167,4.54971369728446)(168,4.592660244554281)(169,4.6357192024588585)(170,4.678966548293829)(171,4.723120346665382)(172,4.767443459481001)(173,4.813178945332766)(174,4.859722081571817)(175,4.9064596481621265)(176,4.955128628760576)(177,5.0080211982131)(178,5.061415564268827)(179,5.120452143251896)(180,5.186074182391167)(181,5.2558181174099445)(182,5.336014125496149)(183,5.419035334140062)(184,5.502969678491354)(185,5.588546629995108)(186,5.676027461886406)(187,5.768397435545921)(188,5.864401586353779)(189,5.963296227157116)(190,6.0680534318089485)(191,6.257524587213993)(192,6.490626577287912)(193,7.3450475968420506)};
	\addlegendentry{z3seq}

	\addplot[color=pantone292,mark=x] coordinates {(1,1.8725593239068985)(2,3.7475381083786488)(3,5.74094208702445)(4,7.767844557762146)(5,9.832612756639719)(6,11.899128437042236)(7,13.969198297709227)(8,16.046301156282425)(9,18.154939018189907)(10,20.278892152011395)(11,22.409409690648317)(12,24.547631599009037)(13,26.727944277226925)(14,28.913538318127394)(15,31.1050970479846)(16,33.31073722615838)(17,35.52506239712238)(18,37.740312434732914)(19,39.968941166996956)(20,42.200130730867386)(21,44.43293081223965)(22,46.67014265060425)(23,48.910797249525785)};
	\addlegendentry{norn}

	\addplot[color=pantone315,mark=x] coordinates {(1,3.8819993920624256)(2,8.603277627378702)(3,13.862860169261694)(4,19.343484077602625)(5,24.952743358910084)(6,31.638752304017544)(7,49.84848007932305)};
	\addlegendentry{sloth}

	\end{axis}\end{tikzpicture}
\begin{tabular}{*{41}{c}}
			& \multicolumn{5}{c}{\textsc{Woorpje}} & & \multicolumn{5}{c}{\textsc{CVC4}}& & \multicolumn{5}{c}{\textsc{z3Str3}}& & \multicolumn{5}{c}{\textsc{z3Seq}} & &\multicolumn{5}{c}{\textsc{Norn}} & &\multicolumn{5}{c}{\textsc{Sloth}}\\
			\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}\cmidrule(l){32-36}
			& \tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V & & \tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V && \tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V & &\tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V & &\tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V & &\tiny I & \tiny II & \tiny III & \tiny IV &\tiny  V   \\
			\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}\cmidrule(l){32-36}
%			sat& 200 & 5 & 147 & 103 & 118 && 182 & 1 & 121 & 76 & 156 && 197 & 0 & 52 & 79 & 175 && 183 & 9 & 82 & 97 & 170 && 176 & 0 & 60 & 16 & 88 &\\
%			unsat& 0 & 0 & 42 & 92 & 14 && 0 & 0 & 44 & 96 & 23 && 0 & 0 & 50 & 99 & 23 && 0 & 0 & 45 & 97 & 23 && 5 & 0 & 12 & 111 & 103 &\\
%			\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}\cmidrule(l){32-36}
%			unknown& 0 & 0 & 0 & 3 & 19 && 0 & 0 & 0 & 0 & 0 && 1 & 9 & 43 & 10 & 1 && 0 & 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 & 0 &\\
%			timeout& 0 & 4 & 11 & 2 & 49 && 18 & 8 & 35 & 28 & 21 && 2 & 0 & 55 & 12 & 1 && 17 & 0 & 73 & 6 & 7 && 19 & 9 & 128 & 73 & 9 &\\
%			error& 0 & 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 & 0 && 0 & 0 & 8 & 3 & 0 && 0 & 0 & 1 & 1 & 0 && 5 & 0 & 1 & 69 & 79 &\\
%			Time (s)& \tiny7.51 & \tiny124.34 & \tiny342.70 & \tiny135.20 & \tiny1479.12 && \tiny543.96 & \tiny240.03 & \tiny1056.09 & \tiny927.49 & \tiny637.27 && \tiny100.00 & \tiny0.41 & \tiny2015.03 & \tiny482.28 & \tiny42.26 && \tiny543.70 & \tiny1.94 & \tiny2201.48 & \tiny200.59 & \tiny218.44 && \tiny1082.17 & \tiny270.00 & \tiny4068.21 & \tiny3231.91 & \tiny788.70 &\\
%			\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}
%			Time w/o timeouts (s)& \tiny7.51 & \tiny4.34 & \tiny12.70 & \tiny75.20 & \tiny9.12 && \tiny3.96 & \tiny0.03 & \tiny6.09 & \tiny87.49 & \tiny7.27 && \tiny40.00 & \tiny0.41 & \tiny365.03 & \tiny122.28 & \tiny12.26 && \tiny33.70 & \tiny1.94 & \tiny11.48 & \tiny20.59 & \tiny8.44 && \tiny512.17 & \tiny0.00 & \tiny228.21 & \tiny1041.91 & \tiny518.70 &
%			
%		
sat& 200 & 5 & 147 & 104 & 164 && 182 & 1 & 121 & 76 & 156 && 197 & 0 & 51 & 79 & 175 && 183 & 9 & 82 & 97 & 170 && 176 & 0 & 60 & 16 & 88 && 101 & 7 & 126 & 15 & 11 &\\
unsat& 0 & 0 & 42 & 92 & 14 && 0 & 0 & 44 & 96 & 23 && 0 & 0 & 48 & 99 & 23 && 0 & 0 & 45 & 97 & 23 && 4 & 0 & 12 & 112 & 103 && 0 & 0 & 7 & 1 & 0 &\\
\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}\cmidrule(l){32-36}
unknown& 0 & 0 & 0 & 2 & 9 && 0 & 0 & 0 & 0 & 0 && 1 & 9 & 43 & 10 & 1 && 0 & 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 & 2 &\\
timeout& 0 & 4 & 11 & 2 & 13 && 17 & 8 & 35 & 28 & 21 && 2 & 0 & 58 & 12 & 1 && 17 & 0 & 73 & 6 & 7 && 20 & 9 & 128 & 72 & 9 && 99 & 2 & 67 & 184 & 187 &\\
error& 0 & 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 & 0 && 0 & 0 & 6 & 3 & 0 && 0 & 0 & 1 & 1 & 0 && 4 & 0 & 1 & 68 & 79 && 0 & 0 & 12 & 0 & 2 &\\
Time (s)& \tiny8.10 & \tiny123.85 & \tiny341.74 & \tiny136.20 & \tiny399.22 && \tiny543.32 & \tiny240.03 & \tiny1055.24 & \tiny925.13 & \tiny635.97 && \tiny105.07 & \tiny0.33 & \tiny2089.92 & \tiny490.23 & \tiny41.52 && \tiny545.24 & \tiny1.81 & \tiny2199.99 & \tiny200.09 & \tiny217.35 && \tiny1037.63 & \tiny270.00 & \tiny4038.83 & \tiny3216.95 & \tiny742.34 && \tiny3658.34 & \tiny124.56 & \tiny2808.48 & \tiny5615.81 & \tiny5750.79 &\\
\cmidrule(l){2-6}\cmidrule(l){8-12}\cmidrule(l){14-18}\cmidrule(l){20-24}\cmidrule(l){26-30}\cmidrule(l){32-36}
Time w/o timeouts (s)& \tiny8.10 & \tiny3.85 & \tiny11.74 & \tiny76.20 & \tiny9.22 && \tiny3.32 & \tiny0.03 & \tiny5.24 & \tiny85.13 & \tiny5.97 && \tiny45.07 & \tiny0.33 & \tiny349.92 & \tiny130.23 & \tiny11.52 && \tiny35.24 & \tiny1.81 & \tiny9.99 & \tiny20.09 & \tiny7.35 && \tiny437.63 & \tiny0.00 & \tiny198.83 & \tiny1056.95 & \tiny472.34 && \tiny688.34 & \tiny64.56 & \tiny798.48 & \tiny95.81 & \tiny140.79 &
	\end{tabular}

==> experiments.tex <==
	
\begin{figure}[t]
		\centering
			\resizebox{0.75\textwidth}{!}{
				\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
				semithick]
				\tikzset{every edge/.append style={font=\footnotesize,draw=black}}
				\tikzset{every state/.append style={rectangle,minimum width=2cm,anchor=west,rounded corners=3pt, text width=2cm,align=center,font=\footnotesize}}
				
				\draw[black,rounded corners=3pt,fill=black!0] (-0.5,-1)  rectangle (8.75,1);
				\draw[black,rounded corners=3pt,fill=black!3] (2.5,-0.75)  rectangle (8.5,0.75);
				
				\node[state,draw=black,color=black] (0) at (0,0) {{\large \faCogs}\\Preprocessing};
				\node[state,draw=black,color=black,fill=black!5] (1) [right of=0]   {{\large \faWrench}\\Encoding};
				\node[state,draw=black,color=black,fill=black!5] (2) [right of=1]  {{\large \faPuzzlePiece}\\SAT-Solver};
				\node[] (3) [left of=0] {Input};
				\node[] (4) [] at (10,-.5)  {Model};
				\node[] (w) [black] at (0.8,1.1) {\small\woorpje};
				
				
				\path (3) edge [] node {} (0)
				(0) edge [anchor=north east] node {\texttt{unsat}}   (.5,-1.75)
				edge [out=-90,in=-120,looseness=0.5,font=\footnotesize] node {\texttt{sat}}   (4)
				edge [font=\footnotesize] node {} (1)
				(1) edge [] node {} (2)
				(2) edge [] node {\texttt{sat}}   (4)
				(5.5,0.75) edge [out=120,in=60,looseness=30]  node {\texttt{unsat}} (5.6,0.75)
				(8.5,0.5) edge [anchor=south west]  node {\texttt{unknown}} (10,0.5);
				\end{tikzpicture}
			}
		\caption{Architecture of \woorpje}		\label{fig:architecture}
		\vspace*{-0.3cm}
	\end{figure}
    The approach described  in the previous sections has been
    implemented in the tool \woorpje. The inner workings of \woorpje\
    is visualised in \autoref{fig:architecture}. \woorpje\ first has a
    preprocessing step where obviously satisfiable/unsatisfiable word equations
    are immediately reported. % These preprocessing steps are based on the theory of word equations as given
    %in \cite{choffrut1997combinatorics}. In particular we implement: splitting the
    %equation by length arguments, finding mismatched letters in the
    %prefixes and suffixes of the left and right hand sides of a given
    %equation, and a checking whether the variables and letters are
    %only present on one side\footnote[1]{We added all implemented
    %  techniques to \autoref{sub:preprocessing} in the appendix for
    %  the reviewers.}. 
    After the preprocessing step, \woorpje\ iteratively encodes the
    word equation into a propositional logic formula and solves it with Glucose~\citep{audemard2018glucose} for increasing maximal
    variable lengths ($i^2$, where $i$ is the current iteration). If a solution is found, it is reported. The maximal value of $i$ is user
    definable, and by default set to $2^n$ where $n$ is the length of the given equation. If \woorpje\ reaches the given bound without a verdict, it returns
    unknown.
    %ets the maximal bound for all variables to $i^2$ where $i \in
    %\mathds{N}$ starting at $1^2 = 1$. Our empirical evaluation has
    %shown that increasing the bound until we reach $2^n$ where $n$ is
    %the length of the given equation leads to good results. In this
    %setup we will most likely either find a solution or timeout if
    %there does not exists one.  The idea of just going up, in our
    %search, to a single-exponential bound on the length of the
    %solutions is supported by the widely believed conjecture that the
    %satisfiability of word equations is in NP and the length of the
    %solution of an equation is at most exponential in the length of
    %the equation .  
	%Note that our approach is not skipping any possible smaller
    %substitutions because of the defined $\lambda$-padding in of the
    %images of the variables under a substitution. As soon as we find a
    %valid solution to the equation we report it. Whenever we find a
    %bound-independent argument for the unsatisfiability of the
    %equation, we print it as well.	 


    %We implemented the approach described in this paper in a tool called \textsc{Woorpje} which is based on the Glucose 3.0 SAT-Solver, for efficiency. We implemented the search for appropriate upper bounds for the length of variables using a binary search approach. Our solver 
	
	
	We have run \woorpje{} and state of the art word
    equation solvers (CVC4 1.6, Norn 1.0.1, Sloth 1.0, Z3 4.8.4) on several
    word equation benchmarks with linear length constraints. The benchmarks range from theoretically-interesting cases to
    variations of the real-world application set Kaluza \cite{saxena2010symbolic}. 
%	All tests were performed on Arch Linux 4.20.13 with an Intel i5-6200U CPU and 8GB of memory with a timeout of 30 seconds.	
All tests were performed on Ubuntu Linux 18.04 with an Intel Xeon E5-2698 v4 @ 2.20GHz CPU and 512GB of memory with a timeout of 30 seconds.	

	We used five different kind of benchmarks. The first track (I) 
	was produced by generating random strings, and replacing factors with variables at random, in a coherent fashion. This guarantees the existence of a solution.
	The generated word equations have at most 15 variables, 10 letters, and length 300. The second track (II) is based on the idea in Proposition 1 of \cite{MFCS2017},  where the equation  
		%\begin{align*}
	%		&X_naX_nbX_{n-1}bX_{n-2}\cdots bX_1\\ = ~&aX_nX_{n-1}X_{n-1}bX_{n-2}X_{n-2}b \cdots b X_{1}X_{1}baa
	%	\end{align*}
	$X_naX_nbX_{n-1}bX_{n-2}\cdots bX_1\doteq aX_nX_{n-1}X_{n-1}bX_{n-2}X_{n-2}b \cdots b X_{1}X_{1}baa$
	is shown to have a minimal solution of exponential length w.r.t. the length of the equation. The third track (III) is based on the second track, but each letter $b$ is
	 %The third track (III) is based on the second track, but each letter $b$ 
	 replaced by the left hand side or the right hand side of some randomly generated word equation (e.g., with the methods from track (I)). In the fourth track (IV) each benchmark consists of a system of 100 small random word equations with at most 6 letters, 10 variables and length 60. The hard aspect of this track is solving multiple equations at the same time. Within the fifth track (V) each benchmark enriches a system of 30 word equations by suitable linear constraints, as presented in this paper. This track is inspired by the Kaluza benchmark set 
%	 	 			\begin{wrapfigure}[31]{r}{0.38\textwidth} 
%	 	\vspace*{-0.12cm}
%	 	\resizebox{.35\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track I,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.2,0.98)},anchor=north west},cycle list name=my black white,mark repeat=15, mark phase=7]
%	\addplot coordinates {(1,0.0021768584847450256)(2,0.0043650418519973755)(3,0.006562396883964539)(4,0.008767884224653244)(5,0.011020701378583908)(6,0.013316147029399872)(7,0.015627272427082062)(8,0.017947494983673096)(9,0.02026844397187233)(10,0.02260112762451172)(11,0.024989798665046692)(12,0.02738136798143387)(13,0.02977333590388298)(14,0.03219905495643616)(15,0.034633032977581024)(16,0.037074144929647446)(17,0.03951544687151909)(18,0.04197588562965393)(19,0.04446998983621597)(20,0.04696651175618172)(21,0.04948888346552849)(22,0.0520184151828289)(23,0.05455400049686432)(24,0.05709351971745491)(25,0.05963996425271034)(26,0.06220026686787605)(27,0.06476322934031487)(28,0.06733136624097824)(29,0.06990642100572586)(30,0.07248271256685257)(31,0.07507197558879852)(32,0.07766750082373619)(33,0.0802798680961132)(34,0.0828966461122036)(35,0.0855163186788559)(36,0.08814989402890205)(37,0.0908191055059433)(38,0.09348930045962334)(39,0.09616506844758987)(40,0.09884561970829964)(41,0.10155583545565605)(42,0.10426714643836021)(43,0.10698969662189484)(44,0.10972444340586662)(45,0.11248937249183655)(46,0.1152564138174057)(47,0.11803542450070381)(48,0.12090185657143593)(49,0.12377895414829254)(50,0.12674520164728165)(51,0.12971772998571396)(52,0.13269895687699318)(53,0.13568823039531708)(54,0.13868992030620575)(55,0.141701802611351)(56,0.1447151042521)(57,0.14774513617157936)(58,0.15082043409347534)(59,0.15394572541117668)(60,0.15709644556045532)(61,0.16026761010289192)(62,0.16347583755850792)(63,0.16672086715698242)(64,0.16999104991555214)(65,0.1733110137283802)(66,0.17663248255848885)(67,0.17997907847166061)(68,0.18334443867206573)(69,0.18675754964351654)(70,0.19017328321933746)(71,0.19359459355473518)(72,0.19703060388565063)(73,0.20047638565301895)(74,0.20393356308341026)(75,0.20740995183587074)(76,0.21089694648981094)(77,0.2144637368619442)(78,0.21805985644459724)(79,0.22167954221367836)(80,0.22533287480473518)(81,0.2289893515408039)(82,0.23267407715320587)(83,0.2363615818321705)(84,0.2400817573070526)(85,0.24382252991199493)(86,0.2475876584649086)(87,0.251393873244524)(88,0.25525688752532005)(89,0.2592744454741478)(90,0.2633149065077305)(91,0.2673804461956024)(92,0.27157410234212875)(93,0.2758376821875572)(94,0.28047510236501694)(95,0.2851160615682602)(96,0.28979920968413353)(97,0.29449158161878586)(98,0.2991999089717865)(99,0.30403750389814377)(100,0.3088843449950218)(101,0.31397677958011627)(102,0.31912169232964516)(103,0.3244757167994976)(104,0.3299548365175724)(105,0.3354610465466976)(106,0.34097882732748985)(107,0.3467414155602455)(108,0.352891456335783)(109,0.3591478504240513)(110,0.36564673110842705)(111,0.3724781759083271)(112,0.37962567433714867)(113,0.38710426539182663)(114,0.3946548104286194)(115,0.4024984873831272)(116,0.4108431451022625)(117,0.41947026923298836)(118,0.4286148212850094)(119,0.43968235701322556)(120,0.45165088400244713)(121,0.46366653218865395)(122,0.4758225232362747)(123,0.489821620285511)(124,0.5042883828282356)(125,0.5187864676117897)(126,0.5333095155656338)(127,0.5481555499136448)(128,0.5632018521428108)(129,0.5792400538921356)(130,0.5956318713724613)(131,0.6121789067983627)(132,0.6287299878895283)(133,0.6458290107548237)(134,0.6632454171776772)(135,0.6806862279772758)(136,0.6984954327344894)(137,0.7163661792874336)(138,0.7343241982161999)(139,0.7535351477563381)(140,0.7729966528713703)(141,0.792695265263319)(142,0.8127560690045357)(143,0.8332440182566643)(144,0.8538146950304508)(145,0.875168688595295)(146,0.9005070775747299)(147,0.9259168691933155)(148,0.9518707431852818)(149,0.9798752814531326)(150,1.0083690024912357)(151,1.0378823205828667)(152,1.069109309464693)(153,1.1009320244193077)(154,1.1341557912528515)(155,1.1707527190446854)(156,1.2088658399879932)(157,1.2474571093916893)(158,1.286834079772234)(159,1.328490398824215)(160,1.3706754259765148)(161,1.4175877161324024)(162,1.4648347087204456)(163,1.5162688307464123)(164,1.56875916197896)(165,1.6214854009449482)(166,1.6747840829193592)(167,1.728834506124258)(168,1.7862748093903065)(169,1.8439477123320103)(170,1.902521163225174)(171,1.961394228041172)(172,2.0204601772129536)(173,2.079821188002825)(174,2.1399058550596237)(175,2.2049208730459213)(176,2.2713949233293533)(177,2.3444947451353073)(178,2.4181424155831337)(179,2.49192176759243)(180,2.568367950618267)(181,2.647195268422365)(182,2.726265236735344)(183,2.8068519830703735)(184,2.890704467892647)(185,2.9955553337931633)(186,3.107711747288704)(187,3.224007088690996)(188,3.347089547663927)(189,3.4780624881386757)(190,3.630475163459778)(191,3.7868001647293568)(192,3.9459786862134933)(193,4.159895658493042)(194,4.415542759001255)(195,4.6794138215482235)(196,5.025380715727806)(197,5.544884618371725)(198,6.113177768886089)(199,6.906352836638689)(200,8.0983731970191)};
%	\addlegendentry{woorpje}
%	
%	
%	\addplot coordinates {(1,0.0050286054611206055)(2,0.01058490201830864)(3,0.01614244654774666)(4,0.022020012140274048)(5,0.02792879194021225)(6,0.03384643793106079)(7,0.03980296850204468)(8,0.04801518842577934)(9,0.056791793555021286)(10,0.0655772052705288)(11,0.0746534988284111)(12,0.08376000821590424)(13,0.09294582903385162)(14,0.10218856856226921)(15,0.11144183203577995)(16,0.12090471386909485)(17,0.13044805824756622)(18,0.14007320255041122)(19,0.14975734427571297)(20,0.15945204719901085)(21,0.1696060411632061)(22,0.17982034012675285)(23,0.19012828916311264)(24,0.20047511905431747)(25,0.2108306996524334)(26,0.22120679914951324)(27,0.23171479627490044)(28,0.24229887500405312)(29,0.2529616355895996)(30,0.2636394537985325)(31,0.274389810860157)(32,0.28528766706585884)(33,0.2961973212659359)(34,0.30711860209703445)(35,0.31805358454585075)(36,0.329010434448719)(37,0.3400631695985794)(38,0.35115620866417885)(39,0.36236265301704407)(40,0.3735749125480652)(41,0.38482875376939774)(42,0.39614955335855484)(43,0.4075712710618973)(44,0.4189930856227875)(45,0.4304622523486614)(46,0.44194168597459793)(47,0.4535113796591759)(48,0.46512477472424507)(49,0.47674185782670975)(50,0.48837289586663246)(51,0.5000714212656021)(52,0.5117758773267269)(53,0.5234966948628426)(54,0.5353497415781021)(55,0.5472111701965332)(56,0.5590795390307903)(57,0.5710888653993607)(58,0.5831068381667137)(59,0.5951550528407097)(60,0.6072158589959145)(61,0.6193226352334023)(62,0.6315700225532055)(63,0.6438197530806065)(64,0.6560794860124588)(65,0.6683875136077404)(66,0.6807329282164574)(67,0.6931376121938229)(68,0.7056463807821274)(69,0.7181555852293968)(70,0.7307954728603363)(71,0.7434744723141193)(72,0.7561630643904209)(73,0.7689426466822624)(74,0.7818940654397011)(75,0.7949477136135101)(76,0.8080322854220867)(77,0.8211271800100803)(78,0.8343583680689335)(79,0.8477752432227135)(80,0.8613947667181492)(81,0.8751274421811104)(82,0.8892043605446815)(83,0.9032912366092205)(84,0.9174013398587704)(85,0.9315137155354023)(86,0.9457479901611805)(87,0.9599983468651772)(88,0.9742556922137737)(89,0.9885729812085629)(90,1.0030609890818596)(91,1.0176639333367348)(92,1.0325090736150742)(93,1.0475172512233257)(94,1.062662459909916)(95,1.0778169743716717)(96,1.0930598378181458)(97,1.1083032302558422)(98,1.1235718093812466)(99,1.1388621963560581)(100,1.1541594453155994)(101,1.1695630438625813)(102,1.184987511485815)(103,1.2004558928310871)(104,1.216019470244646)(105,1.2315970808267593)(106,1.247198935598135)(107,1.2630603089928627)(108,1.279032688587904)(109,1.295011829584837)(110,1.3111341036856174)(111,1.327260073274374)(112,1.343450304120779)(113,1.359642367810011)(114,1.3758445717394352)(115,1.3921005427837372)(116,1.4083895608782768)(117,1.424683142453432)(118,1.4409931302070618)(119,1.4573265835642815)(120,1.473676722496748)(121,1.4900281876325607)(122,1.5064499527215958)(123,1.5230596140027046)(124,1.5397581234574318)(125,1.5564985014498234)(126,1.5732649974524975)(127,1.5901028215885162)(128,1.607163768261671)(129,1.6242733299732208)(130,1.6415074244141579)(131,1.6590203382074833)(132,1.67669190838933)(133,1.6943741291761398)(134,1.7124338895082474)(135,1.7305335737764835)(136,1.748639538884163)(137,1.7669841051101685)(138,1.7856126688420773)(139,1.8042607717216015)(140,1.822932980954647)(141,1.841625887900591)(142,1.8603520318865776)(143,1.8791096284985542)(144,1.8980699703097343)(145,1.9172925390303135)(146,1.936521578580141)(147,1.9558789804577827)(148,1.9754242114722729)(149,1.9949778504669666)(150,2.0147051736712456)(151,2.034872516989708)(152,2.055976815521717)(153,2.07749642431736)(154,2.0990308709442616)(155,2.120747644454241)(156,2.1427929252386093)(157,2.165068168193102)(158,2.1875728257000446)(159,2.2105827890336514)(160,2.2336416095495224)(161,2.256946384906769)(162,2.2802808545529842)(163,2.3042132407426834)(164,2.3282321505248547)(165,2.354953896254301)(166,2.3824104852974415)(167,2.4110434278845787)(168,2.4405258633196354)(169,2.4715396128594875)(170,2.50361792370677)(171,2.536063689738512)(172,2.569529000669718)(173,2.6048135459423065)(174,2.641358185559511)(175,2.6936069764196873)(176,2.7471341341733932)(177,2.8109181821346283)(178,2.8770981281995773)(179,2.9448376186192036)(180,3.018977429717779)(181,3.1617835573852062)(182,3.3244729042053223)};
%	\addlegendentry{cvc4}
%	
%	
%	\addplot coordinates {(1,0.018926773220300674)(2,0.038696955889463425)(3,0.058805178850889206)(4,0.07917094975709915)(5,0.0997365228831768)(6,0.1203467920422554)(7,0.1410856619477272)(8,0.16198445484042168)(9,0.1846163384616375)(10,0.20735783502459526)(11,0.23014260828495026)(12,0.25301317125558853)(13,0.2762017659842968)(14,0.2999200150370598)(15,0.32368215918540955)(16,0.34751618653535843)(17,0.37157370895147324)(18,0.39580557867884636)(19,0.4202384389936924)(20,0.444906122982502)(21,0.4699428044259548)(22,0.4950632117688656)(23,0.5202221795916557)(24,0.545445840805769)(25,0.571045707911253)(26,0.5969879701733589)(27,0.6230703629553318)(28,0.6492978371679783)(29,0.675618015229702)(30,0.702078353613615)(31,0.7287239544093609)(32,0.7554319649934769)(33,0.7824843861162663)(34,0.8099074214696884)(35,0.8376334197819233)(36,0.8653712533414364)(37,0.8931664898991585)(38,0.9209717735648155)(39,0.9487792551517487)(40,0.9768608473241329)(41,1.004978809505701)(42,1.0333347506821156)(43,1.0618127323687077)(44,1.090446401387453)(45,1.1191026233136654)(46,1.1478565037250519)(47,1.1768016032874584)(48,1.2057494223117828)(49,1.2347754873335361)(50,1.2638111673295498)(51,1.2928490154445171)(52,1.322012972086668)(53,1.3511847220361233)(54,1.3804041035473347)(55,1.4098143577575684)(56,1.4392526187002659)(57,1.4687980636954308)(58,1.4984623566269875)(59,1.5281473845243454)(60,1.557865358889103)(61,1.58767194673419)(62,1.617652554064989)(63,1.647767324000597)(64,1.6783086694777012)(65,1.7088950127363205)(66,1.7395401559770107)(67,1.7702776975929737)(68,1.801056757569313)(69,1.832086969166994)(70,1.8631522990763187)(71,1.8943237215280533)(72,1.9255321137607098)(73,1.9573750048875809)(74,1.9893510080873966)(75,2.0214481502771378)(76,2.0535613521933556)(77,2.0858944319188595)(78,2.1183327175676823)(79,2.151053372770548)(80,2.1838909089565277)(81,2.216787099838257)(82,2.2497017718851566)(83,2.282620545476675)(84,2.3156778141856194)(85,2.3488859347999096)(86,2.3821250684559345)(87,2.41536932811141)(88,2.4487432204186916)(89,2.482146829366684)(90,2.515612319111824)(91,2.5491142757236958)(92,2.58268253877759)(93,2.6163851730525494)(94,2.6501001454889774)(95,2.683871768414974)(96,2.7176507376134396)(97,2.7514973282814026)(98,2.7853932194411755)(99,2.819358367472887)(100,2.853325989097357)(101,2.887366361916065)(102,2.9214660339057446)(103,2.955845430493355)(104,2.990390155464411)(105,3.024945739656687)(106,3.059546034783125)(107,3.094303149729967)(108,3.1290985830128193)(109,3.1640123426914215)(110,3.199248779565096)(111,3.2346556559205055)(112,3.2705042883753777)(113,3.3064309880137444)(114,3.3424927815794945)(115,3.3785996474325657)(116,3.414757937192917)(117,3.4509178660809994)(118,3.487137958407402)(119,3.523478165268898)(120,3.5599965937435627)(121,3.596901047974825)(122,3.6340093798935413)(123,3.6711795032024384)(124,3.708452194929123)(125,3.7457939460873604)(126,3.783186562359333)(127,3.820752214640379)(128,3.8587518259882927)(129,3.897090759128332)(130,3.935688838362694)(131,3.9743328392505646)(132,4.013049580156803)(133,4.05185067281127)(134,4.090978369116783)(135,4.130306016653776)(136,4.171189796179533)(137,4.212804660201073)(138,4.2546209543943405)(139,4.297106947749853)(140,4.340620797127485)(141,4.3843587674200535)(142,4.4287031553685665)(143,4.473274145275354)(144,4.518221240490675)(145,4.563204888254404)(146,4.608706600964069)(147,4.654598541557789)(148,4.700683388859034)(149,4.746772825717926)(150,4.793095923960209)(151,4.839582312852144)(152,4.886537753045559)(153,4.933636721223593)(154,4.980842798948288)(155,5.028437450528145)(156,5.076465010643005)(157,5.125953923910856)(158,5.177657410502434)(159,5.229539580643177)(160,5.2814903892576694)(161,5.333514414727688)(162,5.385702200233936)(163,5.438218895345926)(164,5.491170037537813)(165,5.545191548764706)(166,5.601718321442604)(167,5.6592018865048885)(168,5.716998837888241)(169,5.7756750881671906)(170,5.834910232573748)(171,5.894846376031637)(172,5.95589155703783)(173,6.016968045383692)(174,6.08389849588275)(175,6.152275249361992)(176,6.22193855419755)(177,6.291633628308773)(178,6.3708467446267605)(179,6.458936918526888)(180,6.5494393445551395)(181,6.6450875997543335)(182,6.742628995329142)(183,6.852137867361307)(184,6.9904605485498905)(185,7.146817408502102)(186,7.310802079737186)(187,7.481353841722012)(188,7.718796938657761)(189,8.032408352941275)(190,8.354005720466375)(191,8.690215937793255)(192,9.144667655229568)(193,9.932396125048399)(194,10.72914220765233)(195,12.059160321950912)(196,14.802978478372097)};
%	\addlegendentry{z3str3}
%	
%	
%	\addplot coordinates {(1,0.01556989923119545)(2,0.03142086789011955)(3,0.05003337562084198)(4,0.0687175840139389)(5,0.0876082181930542)(6,0.10655978694558144)(7,0.12551887705922127)(8,0.1445448137819767)(9,0.16372742503881454)(10,0.18299782648682594)(11,0.20231381058692932)(12,0.22176889702677727)(13,0.2412424311041832)(14,0.26082349196076393)(15,0.28041139245033264)(16,0.3000759296119213)(17,0.3197631277143955)(18,0.33959974721074104)(19,0.35959161072969437)(20,0.3795861303806305)(21,0.3999883271753788)(22,0.42051320150494576)(23,0.44116736203432083)(24,0.46185631677508354)(25,0.48258019983768463)(26,0.5033603571355343)(27,0.5242467410862446)(28,0.5452713072299957)(29,0.5665079914033413)(30,0.587752353399992)(31,0.6090510562062263)(32,0.6305063590407372)(33,0.6519718207418919)(34,0.6735910885035992)(35,0.6952274776995182)(36,0.716893769800663)(37,0.7387661002576351)(38,0.7606753967702389)(39,0.7826316654682159)(40,0.8046171590685844)(41,0.8266971968114376)(42,0.8489141203463078)(43,0.8711647167801857)(44,0.8934177905321121)(45,0.9157070852816105)(46,0.9380297586321831)(47,0.9603649862110615)(48,0.9827316962182522)(49,1.005152601748705)(50,1.027591373771429)(51,1.0500641651451588)(52,1.0725574269890785)(53,1.095120556652546)(54,1.117791824042797)(55,1.1404689326882362)(56,1.1631498485803604)(57,1.1858639009296894)(58,1.2086114138364792)(59,1.2314060255885124)(60,1.2542341016232967)(61,1.2770944237709045)(62,1.3000558353960514)(63,1.3230784870684147)(64,1.346105769276619)(65,1.3691980578005314)(66,1.392358098179102)(67,1.4155987799167633)(68,1.4388715885579586)(69,1.4622174613177776)(70,1.485658023506403)(71,1.5092621482908726)(72,1.5331088453531265)(73,1.5569841265678406)(74,1.5808636993169785)(75,1.6048026159405708)(76,1.6288374662399292)(77,1.6529183201491833)(78,1.6771291717886925)(79,1.7013477571308613)(80,1.7255927100777626)(81,1.749887902289629)(82,1.7741943039000034)(83,1.798510268330574)(84,1.823067169636488)(85,1.8476246185600758)(86,1.8722061105072498)(87,1.8968085497617722)(88,1.9215974807739258)(89,1.946404006332159)(90,1.971274621784687)(91,1.9961611479520798)(92,2.0210527814924717)(93,2.0459736920893192)(94,2.0709970332682133)(95,2.096024390310049)(96,2.1210723780095577)(97,2.1461295187473297)(98,2.1712063550949097)(99,2.1964421905577183)(100,2.2217039726674557)(101,2.2469962872564793)(102,2.272298101335764)(103,2.2977463826537132)(104,2.323316726833582)(105,2.34894285723567)(106,2.3745781257748604)(107,2.4002200327813625)(108,2.425881240516901)(109,2.451599955558777)(110,2.477655164897442)(111,2.5037898793816566)(112,2.5299424566328526)(113,2.556121550500393)(114,2.5824049301445484)(115,2.6087323799729347)(116,2.6351387314498425)(117,2.661636222153902)(118,2.6881675235927105)(119,2.714720193296671)(120,2.7413453310728073)(121,2.768432229757309)(122,2.7956853210926056)(123,2.8230693601071835)(124,2.851327881217003)(125,2.8800880424678326)(126,2.90884917601943)(127,2.9379286505281925)(128,2.9670424573123455)(129,2.9962058253586292)(130,3.0255085676908493)(131,3.055261507630348)(132,3.085180014371872)(133,3.1156012266874313)(134,3.1461028940975666)(135,3.177452176809311)(136,3.2088777907192707)(137,3.240508385002613)(138,3.27272155508399)(139,3.305356688797474)(140,3.338064607232809)(141,3.37096044793725)(142,3.4039705470204353)(143,3.4370997063815594)(144,3.4702559262514114)(145,3.503632068634033)(146,3.537425372749567)(147,3.5714709982275963)(148,3.6055521965026855)(149,3.639641299843788)(150,3.673929091542959)(151,3.7085840739309788)(152,3.7434853576123714)(153,3.7785596922039986)(154,3.8137190341949463)(155,3.8493678756058216)(156,3.885681174695492)(157,3.9224971756339073)(158,3.959315735846758)(159,3.9961771741509438)(160,4.033631168305874)(161,4.0727213099598885)(162,4.112133115530014)(163,4.152807246893644)(164,4.193925742059946)(165,4.235278662294149)(166,4.276657499372959)(167,4.3182197622954845)(168,4.367211174219847)(169,4.427059445530176)(170,4.493938744068146)(171,4.580591969192028)(172,4.712269280105829)(173,4.854340951889753)(174,5.075319591909647)(175,5.322852410376072)(176,5.684508323669434)(177,6.0978713892400265)(178,6.765854068100452)(179,7.601399011909962)(180,8.742301516234875)(181,10.887522228062153)};
%	\addlegendentry{z3seq}
%	
%	
%	\addplot coordinates {(1,1.1782761551439762)(2,2.370610933750868)(3,3.5959351658821106)(4,4.888234034180641)(5,6.195624221116304)(6,7.585756581276655)(7,8.99697170779109)(8,10.420247983187437)(9,11.894787348806858)(10,13.392823435366154)(11,14.895718518644571)};
%	\addlegendentry{norn}
%	
%	
%	\addplot coordinates {(1,1.0115232169628143)(2,2.047747392207384)(3,3.1387493424117565)(4,4.247511062771082)(5,5.3615211844444275)(6,6.507358323782682)(7,7.655677977949381)(8,8.960212465375662)(9,10.275520119816065)(10,11.615331050008535)(11,12.986257277429104)(12,14.376859150826931)};
%	\addlegendentry{sloth}
%	
%	 		
%	 		\end{axis}\end{tikzpicture}
%	 		
%	 		
%	 	}
%	 	
%	 	
%	 	
%	 	
%	 	\resizebox{.35\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track III,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.145,0.98)},anchor=north west},cycle list name=my black white,mark repeat=15,mark phase=7]
%	 		
%	 	\addplot coordinates {(1,0.0018487684428691864)(2,0.00376732274889946)(3,0.005830556154251099)(4,0.007923182100057602)(5,0.010039214044809341)(6,0.012189976871013641)(7,0.014495577663183212)(8,0.01681651920080185)(9,0.019152726978063583)(10,0.021494966000318527)(11,0.023846257477998734)(12,0.02620633691549301)(13,0.028605960309505463)(14,0.031025178730487823)(15,0.03353545069694519)(16,0.03605083003640175)(17,0.03858243674039841)(18,0.04112939164042473)(19,0.04383241757750511)(20,0.04658031091094017)(21,0.049359939992427826)(22,0.05217646062374115)(23,0.05500701069831848)(24,0.057843126356601715)(25,0.06074213609099388)(26,0.06364141032099724)(27,0.06659216061234474)(28,0.06955784931778908)(29,0.07252507284283638)(30,0.0754949189722538)(31,0.07847800105810165)(32,0.0814669132232666)(33,0.0844762772321701)(34,0.08750735223293304)(35,0.09055132418870926)(36,0.09359749406576157)(37,0.09665945917367935)(38,0.09973737969994545)(39,0.10282281786203384)(40,0.10591794550418854)(41,0.10906129330396652)(42,0.11221959069371223)(43,0.11539459228515625)(44,0.11858716234564781)(45,0.12177978456020355)(46,0.12500415742397308)(47,0.12823063880205154)(48,0.1315513588488102)(49,0.134896919131279)(50,0.1382475458085537)(51,0.1416257619857788)(52,0.14508164301514626)(53,0.1485406458377838)(54,0.15200113132596016)(55,0.1554635390639305)(56,0.15898462757468224)(57,0.16272050887346268)(58,0.1664966531097889)(59,0.1702745258808136)(60,0.17413882166147232)(61,0.17804931849241257)(62,0.18204741925001144)(63,0.18608567863702774)(64,0.19020003825426102)(65,0.19475648552179337)(66,0.19943846762180328)(67,0.20429567992687225)(68,0.20922182500362396)(69,0.21429382264614105)(70,0.2194880247116089)(71,0.22484494373202324)(72,0.23044046387076378)(73,0.23626486212015152)(74,0.24211084842681885)(75,0.24796275421977043)(76,0.2539506293833256)(77,0.2600066177546978)(78,0.2662069760262966)(79,0.27254367992281914)(80,0.27899906411767006)(81,0.28565385192632675)(82,0.2926204577088356)(83,0.2996192164719105)(84,0.30665313452482224)(85,0.3137410879135132)(86,0.32141878083348274)(87,0.3291430324316025)(88,0.3368971049785614)(89,0.3447403274476528)(90,0.35258736461400986)(91,0.3604772761464119)(92,0.3683718666434288)(93,0.376532144844532)(94,0.3849795088171959)(95,0.39343755692243576)(96,0.4019693695008755)(97,0.410606537014246)(98,0.4197835698723793)(99,0.4289739094674587)(100,0.43831709027290344)(101,0.4476683773100376)(102,0.45710640028119087)(103,0.46659019589424133)(104,0.4769724830985069)(105,0.4876059330999851)(106,0.49888021498918533)(107,0.510775126516819)(108,0.5228010006248951)(109,0.5352060869336128)(110,0.5483435578644276)(111,0.5621475987136364)(112,0.5765091702342033)(113,0.5909678712487221)(114,0.6055089123547077)(115,0.6206007413566113)(116,0.6357687376439571)(117,0.6510221436619759)(118,0.6665207929909229)(119,0.6821954175829887)(120,0.6980850771069527)(121,0.7142301127314568)(122,0.7304663062095642)(123,0.74698331579566)(124,0.7635919600725174)(125,0.7812238410115242)(126,0.8003281131386757)(127,0.8194364421069622)(128,0.8392526097595692)(129,0.8597099147737026)(130,0.8807207606732845)(131,0.9032069742679596)(132,0.9258448109030724)(133,0.9499887712299824)(134,0.9749089926481247)(135,1.0008771941065788)(136,1.027382966130972)(137,1.0544175878167152)(138,1.081517644226551)(139,1.110107395797968)(140,1.138840414583683)(141,1.168107021600008)(142,1.1975709162652493)(143,1.228177323937416)(144,1.259628277271986)(145,1.2921760231256485)(146,1.3257337734103203)(147,1.360347107052803)(148,1.3970286138355732)(149,1.4348056837916374)(150,1.472963560372591)(151,1.5127578489482403)(152,1.5538335926830769)(153,1.5949485152959824)(154,1.6365208365023136)(155,1.6794327199459076)(156,1.7244551368057728)(157,1.7708874754607677)(158,1.8208896182477474)(159,1.8715284317731857)(160,1.9237153083086014)(161,1.9775874689221382)(162,2.0326686054468155)(163,2.089252334088087)(164,2.1505760550498962)(165,2.213928572833538)(166,2.2885622382164)(167,2.363270442932844)(168,2.44003676623106)(169,2.521078050136566)(170,2.6030521541833878)(171,2.6853597164154053)(172,2.773181863129139)(173,2.86956474930048)(174,2.9694185815751553)(175,3.070920903235674)(176,3.184731662273407)(177,3.3164040222764015)(178,3.4655370712280273)(179,3.6234018616378307)(180,3.8250459879636765)(181,4.030275892466307)(182,4.2809342704713345)(183,4.548751600086689)(184,4.822369705885649)(185,5.597916178405285)(186,6.638685412704945)(187,7.781076516956091)(188,9.632101815193892)(189,11.744408536702394)};
%	 	\addlegendentry{woorpje}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.004674755036830902)(2,0.009415801614522934)(3,0.014215487986803055)(4,0.019051849842071533)(5,0.024026423692703247)(6,0.029075264930725098)(7,0.034221746027469635)(8,0.039376407861709595)(9,0.044574249535799026)(10,0.0499725267291069)(11,0.05551918223500252)(12,0.06113260239362717)(13,0.06676917523145676)(14,0.07246698066592216)(15,0.07829096540808678)(16,0.08411926031112671)(17,0.08998525142669678)(18,0.09586326405405998)(19,0.101809773594141)(20,0.1077805943787098)(21,0.1137872152030468)(22,0.11981065198779106)(23,0.12586597725749016)(24,0.13195998966693878)(25,0.13812779262661934)(26,0.14438170194625854)(27,0.15065762028098106)(28,0.1570005789399147)(29,0.1634272113442421)(30,0.1698562055826187)(31,0.17630167677998543)(32,0.18282421678304672)(33,0.18937447667121887)(34,0.1959376521408558)(35,0.20251275226473808)(36,0.20914241299033165)(37,0.21632488071918488)(38,0.22357425466179848)(39,0.2311973124742508)(40,0.23908062651753426)(41,0.24773772805929184)(42,0.2564352937042713)(43,0.26555654034018517)(44,0.27499666064977646)(45,0.2845141924917698)(46,0.2945854887366295)(47,0.30571435391902924)(48,0.3170339949429035)(49,0.3284967392683029)(50,0.34008562564849854)(51,0.3516879491508007)(52,0.36346400156617165)(53,0.3754732981324196)(54,0.38749881088733673)(55,0.39954549819231033)(56,0.4116131439805031)(57,0.42378077283501625)(58,0.43614520877599716)(59,0.44853950664401054)(60,0.46094635874032974)(61,0.47352203726768494)(62,0.4860987737774849)(63,0.4988544285297394)(64,0.5116446688771248)(65,0.5246117413043976)(66,0.5383316427469254)(67,0.5521664954721928)(68,0.5661990195512772)(69,0.5802372545003891)(70,0.594362560659647)(71,0.6086544506251812)(72,0.6230311915278435)(73,0.6382085904479027)(74,0.6535065770149231)(75,0.6691496185958385)(76,0.6850361339747906)(77,0.7010912969708443)(78,0.7171992138028145)(79,0.7337807528674603)(80,0.7504397295415401)(81,0.7672350071370602)(82,0.7842753604054451)(83,0.801485612988472)(84,0.818969514220953)(85,0.8365267999470234)(86,0.8542912527918816)(87,0.872442439198494)(88,0.8906197510659695)(89,0.9088060706853867)(90,0.9271318390965462)(91,0.945585735142231)(92,0.9640502817928791)(93,0.9826218634843826)(94,1.0020335242152214)(95,1.0215333998203278)(96,1.0423874109983444)(97,1.063653938472271)(98,1.084939632564783)(99,1.106266789138317)(100,1.1276637092232704)(101,1.1491716094315052)(102,1.1706894263625145)(103,1.1924483515322208)(104,1.2144898660480976)(105,1.2366133853793144)(106,1.2587744742631912)(107,1.2810671366751194)(108,1.303564164787531)(109,1.326324075460434)(110,1.3492620959877968)(111,1.3724357560276985)(112,1.3964602537453175)(113,1.421293456107378)(114,1.4464111775159836)(115,1.471734408289194)(116,1.4972657598555088)(117,1.522993441671133)(118,1.5500684455037117)(119,1.5776325948536396)(120,1.6058212369680405)(121,1.6351802088320255)(122,1.6658634953200817)(123,1.6969955526292324)(124,1.7285033501684666)(125,1.7600731030106544)(126,1.792357824742794)(127,1.8247031681239605)(128,1.8572558984160423)(129,1.8898905143141747)(130,1.9226574450731277)(131,1.955480668693781)(132,1.9883323200047016)(133,2.0214070826768875)(134,2.0545657984912395)(135,2.088090557605028)(136,2.121677666902542)(137,2.155446618795395)(138,2.190201360732317)(139,2.226696126163006)(140,2.263689160346985)(141,2.302577793598175)(142,2.3416271954774857)(143,2.380831729620695)(144,2.4203017503023148)(145,2.4597784839570522)(146,2.4993391521275043)(147,2.539939060807228)(148,2.581238590180874)(149,2.623196355998516)(150,2.6670646630227566)(151,2.712792608886957)(152,2.7636236399412155)(153,2.8154976926743984)(154,2.877831544727087)(155,2.943473558872938)(156,3.0097582787275314)(157,3.0776829309761524)(158,3.1502507776021957)(159,3.2274815291166306)(160,3.309477835893631)(161,3.3978667370975018)(162,3.4888183623552322)(163,3.5968833938241005)(164,3.714735474437475)(165,5.2391866482794285)};
%	 	\addlegendentry{cvc4}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.01578083634376526)(2,0.03420940786600113)(3,0.05296340212225914)(4,0.07287684082984924)(5,0.09289037063717842)(6,0.11339103803038597)(7,0.13471795246005058)(8,0.1564130000770092)(9,0.1783844493329525)(10,0.20129548758268356)(11,0.2245059423148632)(12,0.2478959746658802)(13,0.2714879885315895)(14,0.29525822028517723)(15,0.319062989205122)(16,0.3430873975157738)(17,0.3675456941127777)(18,0.39217304438352585)(19,0.41681304201483727)(20,0.44150111079216003)(21,0.46656838431954384)(22,0.49186524748802185)(23,0.5173165053129196)(24,0.5430844314396381)(25,0.5690031237900257)(26,0.5953484773635864)(27,0.6220901906490326)(28,0.6489480510354042)(29,0.6759066060185432)(30,0.7033077739179134)(31,0.731633871793747)(32,0.7599871084094048)(33,0.7885082848370075)(34,0.8171286508440971)(35,0.8461349345743656)(36,0.8753331899642944)(37,0.9051987007260323)(38,0.9351432919502258)(39,0.965135894715786)(40,0.9951309040188789)(41,1.0252411775290966)(42,1.0555152259767056)(43,1.0862933062016964)(44,1.1172179095447063)(45,1.1485221907496452)(46,1.179873637855053)(47,1.2115955911576748)(48,1.2433377839624882)(49,1.2753123566508293)(50,1.3073166571557522)(51,1.3401691690087318)(52,1.3736894093453884)(53,1.4083198569715023)(54,1.4445644244551659)(55,1.4813785590231419)(56,1.5184135511517525)(57,1.556753072887659)(58,1.5956436656415462)(59,1.6348706856369972)(60,1.674531765282154)(61,1.7148210182785988)(62,1.7553608641028404)(63,1.7965958714485168)(64,1.843177542090416)(65,1.890569344162941)(66,1.93949344009161)(67,1.9884782880544662)(68,2.0411213263869286)(69,2.0957550145685673)(70,2.1513437293469906)(71,2.2069336846470833)(72,2.265046827495098)(73,2.32687933370471)(74,2.390264358371496)(75,2.4628529138863087)(76,2.5419529415667057)(77,2.657902665436268)(78,2.774439450353384)(79,2.892130460590124)(80,3.0215245001018047)(81,3.169588714838028)(82,3.380852025002241)(83,3.596643917262554)(84,3.828608848154545)(85,4.082057032734156)(86,4.432387493550777)(87,4.972240537405014)(88,5.518236868083477)(89,6.435642000287771)(90,7.4499508291482925)(91,12.754476897418499)};
%	 	\addlegendentry{z3str3}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.014859244227409363)(2,0.032557081431150436)(3,0.050553321838378906)(4,0.06872953101992607)(5,0.0872846245765686)(6,0.10597197338938713)(7,0.12476030364632607)(8,0.14360999315977097)(9,0.16249633207917213)(10,0.18153805285692215)(11,0.20067721232771873)(12,0.21984867751598358)(13,0.2391209900379181)(14,0.2593470960855484)(15,0.27968836575746536)(16,0.3000473417341709)(17,0.32048021629452705)(18,0.3410802446305752)(19,0.36177848652005196)(20,0.38251325488090515)(21,0.40325089544057846)(22,0.4240291193127632)(23,0.44482359662652016)(24,0.4656645208597183)(25,0.4865214265882969)(26,0.507426917552948)(27,0.5283934809267521)(28,0.5494690574705601)(29,0.5706775933504105)(30,0.5921438820660114)(31,0.6138182058930397)(32,0.6355543918907642)(33,0.6573654636740685)(34,0.679301492869854)(35,0.7013174034655094)(36,0.7233616709709167)(37,0.7454732432961464)(38,0.7676457539200783)(39,0.7898338139057159)(40,0.8121242336928844)(41,0.8347298987209797)(42,0.857342816889286)(43,0.8799970932304859)(44,0.9026866294443607)(45,0.9254022315144539)(46,0.9484420232474804)(47,0.9716106951236725)(48,0.9947901368141174)(49,1.0180654637515545)(50,1.0414559543132782)(51,1.0648921355605125)(52,1.0883448123931885)(53,1.1117990911006927)(54,1.1352877467870712)(55,1.1588346622884274)(56,1.1824615076184273)(57,1.2061255685985088)(58,1.2301728948950768)(59,1.2542588636279106)(60,1.2786107435822487)(61,1.3033078275620937)(62,1.3280804380774498)(63,1.3530107997357845)(64,1.3784808218479156)(65,1.4039566814899445)(66,1.4294485114514828)(67,1.455383040010929)(68,1.4813591539859772)(69,1.5076583474874496)(70,1.533984936773777)(71,1.560540746897459)(72,1.5873005837202072)(73,1.6145095378160477)(74,1.6417521499097347)(75,1.6690130829811096)(76,1.6972821578383446)(77,1.7256764210760593)(78,1.7541530542075634)(79,1.7832319885492325)(80,1.812562845647335)(81,1.841896940022707)(82,1.8713670335710049)(83,1.9012897200882435)(84,1.9315390139818192)(85,1.9619283005595207)(86,1.992450825870037)(87,2.023070741444826)(88,2.053941275924444)(89,2.0849185548722744)(90,2.116119783371687)(91,2.1475734673440456)(92,2.179957341402769)(93,2.2137888707220554)(94,2.2489494383335114)(95,2.284999370574951)(96,2.3211031667888165)(97,2.3572112396359444)(98,2.393828872591257)(99,2.4336020722985268)(100,2.4742778427898884)(101,2.5157124511897564)(102,2.55804929882288)(103,2.602037623524666)(104,2.6471688486635685)(105,2.69371547549963)(106,2.7406566105782986)(107,2.7892322689294815)(108,2.8379536643624306)(109,2.8911588937044144)(110,2.944395922124386)(111,2.9987947829067707)(112,3.0609602481126785)(113,3.1235717870295048)(114,3.1869818046689034)(115,3.2549878172576427)(116,3.3420126624405384)(117,3.4519134908914566)(118,3.5742454640567303)(119,3.755594667047262)(120,3.9901770167052746)(121,4.2630482241511345)(122,4.768161676824093)(123,5.379534043371677)(124,6.3488732278347015)(125,7.420975681394339)(126,9.964245069772005)};
%	 	\addlegendentry{z3seq}
%	 	
%	 	
%	 	\addplot coordinates {(1,1.215324304997921)(2,2.4387132935225964)(3,3.7042007334530354)(4,4.995184291154146)(5,6.330559246242046)(6,7.683835066854954)(7,9.043275579810143)(8,10.440288309007883)(9,11.841727815568447)(10,13.323216043412685)(11,14.826297745108604)};
%	 	\addlegendentry{norn}
%	 	
%	 	
%	 	\addplot coordinates {(1,1.4204090051352978)(2,2.88617917150259)(3,4.404752630740404)(4,5.934984553605318)(5,7.485115732997656)(6,9.042833924293518)(7,10.6336878426373)(8,12.224959164857864)(9,13.82154319435358)};
%	 	\addlegendentry{sloth}
%	 	
%	 		
%	 		\end{axis}\end{tikzpicture}
%	 		
%	 	}
%	 	\resizebox{.35\textwidth}{!}{\begin{tikzpicture}\begin{axis}[title=Track IV,xlabel=Solved instances,ylabel=Time (seconds),legend style={at={(0.2,0.98)},anchor=north west},cycle list name=my black white,mark repeat=15,mark phase=7]
%	 		
%	 	\addplot coordinates {(1,0.002545572817325592)(2,0.005116276443004608)(3,0.007794257253408432)(4,0.010555367916822433)(5,0.013328053057193756)(6,0.016123924404382706)(7,0.018951047211885452)(8,0.02185365930199623)(9,0.02478470280766487)(10,0.027757812291383743)(11,0.03076644241809845)(12,0.0338103249669075)(13,0.03693930432200432)(14,0.040106989443302155)(15,0.04328325390815735)(16,0.046492621302604675)(17,0.049723003059625626)(18,0.05297509953379631)(19,0.05626639351248741)(20,0.05957435443997383)(21,0.06291868910193443)(22,0.06626715511083603)(23,0.06963519752025604)(24,0.07315951213240623)(25,0.07670599222183228)(26,0.08031744882464409)(27,0.0839555449783802)(28,0.0876014195382595)(29,0.09128722175955772)(30,0.09504348784685135)(31,0.09882974624633789)(32,0.10262011364102364)(33,0.10642851144075394)(34,0.11023751646280289)(35,0.11414195597171783)(36,0.11805814877152443)(37,0.12198410555720329)(38,0.12593937665224075)(39,0.1299392692744732)(40,0.1340147629380226)(41,0.13811508938670158)(42,0.14221638441085815)(43,0.14655295386910439)(44,0.15094809606671333)(45,0.15540162846446037)(46,0.1598731204867363)(47,0.16434704884886742)(48,0.16883938014507294)(49,0.17336662486195564)(50,0.17792247980833054)(51,0.18255139142274857)(52,0.18728114664554596)(53,0.19202596694231033)(54,0.19677573442459106)(55,0.20161375403404236)(56,0.20654937997460365)(57,0.21149981766939163)(58,0.2164672315120697)(59,0.2214965932071209)(60,0.2265438623726368)(61,0.2317335307598114)(62,0.23697999119758606)(63,0.24234839156270027)(64,0.24773508310317993)(65,0.2531222403049469)(66,0.2586597315967083)(67,0.2642819508910179)(68,0.27004657313227654)(69,0.27590302377939224)(70,0.28204797953367233)(71,0.28837283700704575)(72,0.29480956867337227)(73,0.3013090677559376)(74,0.3078489638864994)(75,0.31455525755882263)(76,0.32133397459983826)(77,0.32815874740481377)(78,0.3351038321852684)(79,0.3420499190688133)(80,0.3492959514260292)(81,0.3565986230969429)(82,0.3642645701766014)(83,0.3720340020954609)(84,0.3800887502729893)(85,0.38818125799298286)(86,0.39629407599568367)(87,0.40445250272750854)(88,0.4126681014895439)(89,0.42102788016200066)(90,0.4294055849313736)(91,0.43803028762340546)(92,0.44679640606045723)(93,0.45557959750294685)(94,0.46450721099972725)(95,0.4734847880899906)(96,0.48268797248601913)(97,0.49206120520830154)(98,0.5016419738531113)(99,0.5114565938711166)(100,0.5214691162109375)(101,0.5317237041890621)(102,0.542179774492979)(103,0.5533451475203037)(104,0.5647714287042618)(105,0.5774019211530685)(106,0.5900973901152611)(107,0.6034868732094765)(108,0.6171853169798851)(109,0.6311486251652241)(110,0.6459377408027649)(111,0.6611696816980839)(112,0.6764870546758175)(113,0.6921326071023941)(114,0.7080271691083908)(115,0.7241140194237232)(116,0.7402309998869896)(117,0.7569016739726067)(118,0.7740108668804169)(119,0.7914985045790672)(120,0.8092943131923676)(121,0.8271185532212257)(122,0.8453193344175816)(123,0.864360436797142)(124,0.8839003369212151)(125,0.9049684889614582)(126,0.9280813783407211)(127,0.9517313130199909)(128,0.9756721071898937)(129,0.9999454766511917)(130,1.024981863796711)(131,1.0502579361200333)(132,1.07559160515666)(133,1.1025218591094017)(134,1.1298608966171741)(135,1.1574551090598106)(136,1.1868396066129208)(137,1.2171713933348656)(138,1.2497314549982548)(139,1.2863172888755798)(140,1.3233298175036907)(141,1.360522549599409)(142,1.3979160748422146)(143,1.4362808056175709)(144,1.4749864228069782)(145,1.5150629878044128)(146,1.5561891123652458)(147,1.5995711982250214)(148,1.645370289683342)(149,1.693170003592968)(150,1.7456687316298485)(151,1.7997723706066608)(152,1.854407176375389)(153,1.9110651016235352)(154,1.9694850780069828)(155,2.0336631797254086)(156,2.1031844280660152)(157,2.18083743005991)(158,2.2611641623079777)(159,2.3555798642337322)(160,2.4720049500465393)(161,2.597150333225727)(162,2.733494993299246)(163,2.8889273069798946)(164,3.078935470432043)(165,3.356267996132374)(166,3.645238995552063)(167,3.9429989494383335)(168,4.274355545639992)(169,4.6442846693098545)(170,5.166436675935984)(171,5.7717250138521194)(172,6.48319835588336)(173,7.229182716459036)(174,7.998216666281223)(175,8.823255654424429)(176,9.658439632505178)(177,10.555645763874054)(178,11.507393475621939)(179,12.468849696218967)(180,13.487824153155088)(181,14.62052782997489)(182,15.78932948410511)(183,17.032492697238922)(184,18.396766640245914)(185,19.93863319978118)(186,21.563253592699766)(187,23.35963238403201)(188,25.45518733933568)(189,27.63165834546089)(190,30.00441164150834)(191,32.73468757048249)};
%	 	\addlegendentry{woorpje}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.0053443871438503265)(2,0.012366630136966705)(3,0.02340046316385269)(4,0.0349745936691761)(5,0.04810744524002075)(6,0.06410272791981697)(7,0.08039717376232147)(8,0.097918801009655)(9,0.1160527728497982)(10,0.1352291889488697)(11,0.15537048876285553)(12,0.17594804614782333)(13,0.19728831201791763)(14,0.22108012810349464)(15,0.2471696473658085)(16,0.27455566078424454)(17,0.30501633509993553)(18,0.33694444969296455)(19,0.37073879688978195)(20,0.4047839641571045)(21,0.4401761591434479)(22,0.4763529896736145)(23,0.5125638619065285)(24,0.5487902276217937)(25,0.585444126278162)(26,0.6226035319268703)(27,0.6608702465891838)(28,0.7013966105878353)(29,0.74243089184165)(30,0.7862887531518936)(31,0.8302418924868107)(32,0.8762935772538185)(33,0.9245096482336521)(34,0.9729427322745323)(35,1.0218361988663673)(36,1.0710825882852077)(37,1.122242633253336)(38,1.173664566129446)(39,1.2260190807282925)(40,1.2799557149410248)(41,1.3340634480118752)(42,1.3883612677454948)(43,1.4445236548781395)(44,1.501456007361412)(45,1.5592247247695923)(46,1.617529608309269)(47,1.6758836768567562)(48,1.7356536202132702)(49,1.7958150580525398)(50,1.8582065142691135)(51,1.9232889786362648)(52,1.9886520616710186)(53,2.0629322454333305)(54,2.138151954859495)(55,2.2151150293648243)(56,2.2961032055318356)(57,2.3795702904462814)(58,2.4692277796566486)(59,2.5611673071980476)(60,2.653605107218027)(61,2.747462909668684)(62,2.8423000052571297)(63,2.9428805485367775)(64,3.0459369644522667)(65,3.1506083495914936)(66,3.2571127004921436)(67,3.3644540049135685)(68,3.4733847975730896)(69,3.583987157791853)(70,3.6993554793298244)(71,3.8162415139377117)(72,3.9333188124001026)(73,4.0519206039607525)(74,4.171807035803795)(75,4.292892828583717)(76,4.414329964667559)(77,4.540329076349735)(78,4.670690163969994)(79,4.807148326188326)(80,4.945524353533983)(81,5.090393982827663)(82,5.235657699406147)(83,5.384355403482914)(84,5.539268411695957)(85,5.699146158993244)(86,5.861353527754545)(87,6.023672882467508)(88,6.188490502536297)(89,6.353370975703001)(90,6.522441532462835)(91,6.697334956377745)(92,6.878149997442961)(93,7.061287607997656)(94,7.2533719427883625)(95,7.4479215033352375)(96,7.644592884927988)(97,7.8426900170743465)(98,8.044461358338594)(99,8.25000772997737)(100,8.455910582095385)(101,8.66304837539792)(102,8.87324808165431)(103,9.089101634919643)(104,9.30944424495101)(105,9.531007055193186)(106,9.75453893467784)(107,9.978857632726431)(108,10.205552961677313)(109,10.434035897254944)(110,10.667129792273045)(111,10.901497829705477)(112,11.1440493427217)(113,11.387049902230501)(114,11.630947470664978)(115,11.878663424402475)(116,12.130209352821112)(117,12.384688947349787)(118,12.644389778375626)(119,12.905069936066866)(120,13.17068711668253)(121,13.441042926162481)(122,13.712428696453571)(123,14.003367353230715)(124,14.300412181764841)(125,14.603211928158998)(126,14.906474854797125)(127,15.215305909514427)(128,15.524880200624466)(129,15.83484847098589)(130,16.152631502598524)(131,16.47231861948967)(132,16.795339360833168)(133,17.135319992899895)(134,17.49035471305251)(135,17.859602585434914)(136,18.23045200482011)(137,18.613442566245794)(138,19.005069006234407)(139,19.40243148058653)(140,19.80090983211994)(141,20.21391823887825)(142,20.63076378777623)(143,21.05808811634779)(144,21.4911402836442)(145,21.93227356299758)(146,22.37619122862816)(147,22.825047116726637)(148,23.27878026291728)(149,23.739406183362007)(150,24.20319613441825)(151,24.66879230365157)(152,25.146709714084864)(153,25.641837526112795)(154,26.140521463006735)(155,26.69682316482067)(156,27.260952595621347)(157,27.83091777190566)(158,28.40754172578454)(159,28.988219629973173)(160,29.602475941181183)(161,30.262261893600225)(162,30.93390543013811)(163,31.6496071703732)(164,32.425133626908064)(165,33.22033817693591)(166,34.04974878579378)(167,34.936112862080336)};
%	 	\addlegendentry{cvc4}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.014162544161081314)(2,0.030847061425447464)(3,0.04782251641154289)(4,0.06671322509646416)(5,0.08601313829421997)(6,0.1062421165406704)(7,0.1267622821033001)(8,0.1475403793156147)(9,0.16852908581495285)(10,0.18971995636820793)(11,0.2109890729188919)(12,0.23240170627832413)(13,0.2541598975658417)(14,0.2761062793433666)(15,0.29808446392416954)(16,0.32020338624715805)(17,0.3426372781395912)(18,0.3650952950119972)(19,0.387569859623909)(20,0.4101439230144024)(21,0.43322865664958954)(22,0.4563986621797085)(23,0.4795706570148468)(24,0.5028867237269878)(25,0.5263173319399357)(26,0.549899335950613)(27,0.5735983662307262)(28,0.5975353643298149)(29,0.621566154062748)(30,0.6457326412200928)(31,0.6700060442090034)(32,0.6943337805569172)(33,0.7188186757266521)(34,0.743336882442236)(35,0.767961822450161)(36,0.7928592450916767)(37,0.8179677315056324)(38,0.8431960642337799)(39,0.8689116947352886)(40,0.8950210101902485)(41,0.9211732596158981)(42,0.9474240466952324)(43,0.9737888798117638)(44,1.0007297843694687)(45,1.0277646891772747)(46,1.0548191294074059)(47,1.0820010863244534)(48,1.109651118516922)(49,1.1374206990003586)(50,1.165238406509161)(51,1.193098209798336)(52,1.2211439982056618)(53,1.2492300309240818)(54,1.2781775817275047)(55,1.3077485524117947)(56,1.3373398259282112)(57,1.367010485380888)(58,1.39684983715415)(59,1.4266955740749836)(60,1.4566458687186241)(61,1.4866086468100548)(62,1.5168645456433296)(63,1.5471376441419125)(64,1.5774329714477062)(65,1.6077410690486431)(66,1.6380697414278984)(67,1.6684085689485073)(68,1.6988255940377712)(69,1.7292767688632011)(70,1.7598432302474976)(71,1.790431160479784)(72,1.8213155381381512)(73,1.8523524515330791)(74,1.8836081996560097)(75,1.9150102026760578)(76,1.9465378746390343)(77,1.9781465977430344)(78,2.0097839944064617)(79,2.041434921324253)(80,2.073272716253996)(81,2.1051437593996525)(82,2.137065228074789)(83,2.1691808253526688)(84,2.2013824470341206)(85,2.2336223646998405)(86,2.2659695632755756)(87,2.2983608432114124)(88,2.331112429499626)(89,2.3638894855976105)(90,2.3966874182224274)(91,2.4296395257115364)(92,2.4626279920339584)(93,2.4956433810293674)(94,2.5286673679947853)(95,2.5617811121046543)(96,2.5948975011706352)(97,2.6282918974757195)(98,2.661926981061697)(99,2.695605866611004)(100,2.729289285838604)(101,2.7630964778363705)(102,2.7975731305778027)(103,2.8321752548217773)(104,2.8669450767338276)(105,2.9018599651753902)(106,2.9369521774351597)(107,2.9720471277832985)(108,3.0071527995169163)(109,3.042578738182783)(110,3.0781443119049072)(111,3.114191807806492)(112,3.150562144815922)(113,3.1872509568929672)(114,3.2241616286337376)(115,3.261371925473213)(116,3.298726998269558)(117,3.3363302685320377)(118,3.374751318246126)(119,3.41363675147295)(120,3.452810123562813)(121,3.4920961037278175)(122,3.531385652720928)(123,3.5707806572318077)(124,3.6102698408067226)(125,3.6500083431601524)(126,3.690281793475151)(127,3.7311093248426914)(128,3.772145379334688)(129,3.8140089362859726)(130,3.8563318327069283)(131,3.8987737372517586)(132,3.941336713731289)(133,3.9843191541731358)(134,4.028008416295052)(135,4.071814443916082)(136,4.116699982434511)(137,4.161868002265692)(138,4.207958158105612)(139,4.25557154789567)(140,4.303359799087048)(141,4.356903724372387)(142,4.413877468556166)(143,4.471913740038872)(144,4.5301377438008785)(145,4.590942155569792)(146,4.653784804046154)(147,4.718573153018951)(148,4.784666780382395)(149,4.85351737216115)(150,4.930259481072426)(151,5.009857472032309)(152,5.094190184026957)(153,5.182736475020647)(154,5.274588216096163)(155,5.378410633653402)(156,5.575403366237879)(157,5.846892289817333)(158,6.18474430590868)(159,6.612862449139357)(160,7.204847808927298)(161,7.876901585608721)(162,8.690132461488247)(163,9.55078874900937)(164,10.496029395610094)(165,12.051083832979202)(166,13.701018564403057)(167,16.145972777158022)(168,20.021002046763897)(169,24.02022135257721)(170,31.198427323251963)};
%	 	\addlegendentry{z3str3}
%	 	
%	 	
%	 	\addplot coordinates {(1,0.012738805264234543)(2,0.026854194700717926)(3,0.04193362221121788)(4,0.057254817336797714)(5,0.07458086311817169)(6,0.09222403168678284)(7,0.11014065146446228)(8,0.1283736787736416)(9,0.14664528146386147)(10,0.1654370240867138)(11,0.1843881532549858)(12,0.203411977738142)(13,0.2225583903491497)(14,0.24182246252894402)(15,0.2612137943506241)(16,0.2806839533150196)(17,0.3004034236073494)(18,0.32031961157917976)(19,0.3402435965836048)(20,0.36019860580563545)(21,0.3802289254963398)(22,0.4004489369690418)(23,0.42067139595746994)(24,0.4409809894859791)(25,0.46177510544657707)(26,0.4826227053999901)(27,0.5034935399889946)(28,0.5247061848640442)(29,0.5459271557629108)(30,0.5672095827758312)(31,0.5888108350336552)(32,0.6105433404445648)(33,0.6323275677859783)(34,0.6542351469397545)(35,0.676146823912859)(36,0.6982596293091774)(37,0.7203901596367359)(38,0.7426690384745598)(39,0.7649802044034004)(40,0.7873464599251747)(41,0.8097273334860802)(42,0.8322654403746128)(43,0.8548487536609173)(44,0.877613689750433)(45,0.9004309438169003)(46,0.9233127012848854)(47,0.9463417194783688)(48,0.9694074541330338)(49,0.9926575534045696)(50,1.015937302261591)(51,1.0393104366958141)(52,1.0626998879015446)(53,1.0861146599054337)(54,1.1095945052802563)(55,1.1331306509673595)(56,1.1567515432834625)(57,1.1804364584386349)(58,1.2041559740900993)(59,1.228276502341032)(60,1.2524906545877457)(61,1.2768680267035961)(62,1.3013169839978218)(63,1.3258275762200356)(64,1.3504802100360394)(65,1.375194739550352)(66,1.3999807685613632)(67,1.4249915070831776)(68,1.4500321671366692)(69,1.4752264320850372)(70,1.5004224963486195)(71,1.5257414393126965)(72,1.551155049353838)(73,1.5765781663358212)(74,1.6020675897598267)(75,1.6275890171527863)(76,1.653222806751728)(77,1.6788780465722084)(78,1.7045556455850601)(79,1.7303499579429626)(80,1.756159719079733)(81,1.7821609862148762)(82,1.8081739880144596)(83,1.8342175111174583)(84,1.8603220283985138)(85,1.8864926360547543)(86,1.9127479456365108)(87,1.9390747733414173)(88,1.9654078781604767)(89,1.9917557053267956)(90,2.0182660594582558)(91,2.045004427433014)(92,2.0717945471405983)(93,2.0988451577723026)(94,2.1262129098176956)(95,2.153883885592222)(96,2.1817971915006638)(97,2.209751106798649)(98,2.2378922440111637)(99,2.2662479653954506)(100,2.2946550138294697)(101,2.323909841477871)(102,2.353621918708086)(103,2.383362278342247)(104,2.413152478635311)(105,2.4429644010961056)(106,2.4728238992393017)(107,2.5033202543854713)(108,2.5339893363416195)(109,2.56469863653183)(110,2.595653984695673)(111,2.6268452890217304)(112,2.658063590526581)(113,2.68929897621274)(114,2.7205749191343784)(115,2.7521989196538925)(116,2.7844334468245506)(117,2.8170096836984158)(118,2.849805299192667)(119,2.8828063383698463)(120,2.916291542351246)(121,2.9498949199914932)(122,2.9836847372353077)(123,3.017813190817833)(124,3.0519713424146175)(125,3.0865301452577114)(126,3.121610376983881)(127,3.1569836772978306)(128,3.192415416240692)(129,3.2279627472162247)(130,3.263869173824787)(131,3.299853030592203)(132,3.3360916636884212)(133,3.372501526027918)(134,3.40955064073205)(135,3.446615904569626)(136,3.48394538462162)(137,3.5212767720222473)(138,3.559352271258831)(139,3.597478471696377)(140,3.635739378631115)(141,3.674141015857458)(142,3.71259918063879)(143,3.7512620203197002)(144,3.7902390398085117)(145,3.8305597491562366)(146,3.872476752847433)(147,3.9168692864477634)(148,3.9621825478971004)(149,4.0080327317118645)(150,4.054664701223373)(151,4.10207424685359)(152,4.1495523899793625)(153,4.1974249593913555)(154,4.2485522367060184)(155,4.301032043993473)(156,4.354870915412903)(157,4.408815123140812)(158,4.465502832084894)(159,4.522644534707069)(160,4.581730455160141)(161,4.642121490091085)(162,4.703619446605444)(163,4.765257783234119)(164,4.84519350156188)(165,4.92892449349165)(166,5.019614890217781)(167,5.111458979547024)(168,5.203690201044083)(169,5.301486145704985)(170,5.416846182197332)(171,5.543050430715084)(172,5.690930977463722)(173,5.839859385043383)(174,6.012347295880318)(175,6.185010582208633)(176,6.365037992596626)(177,6.550761807709932)(178,6.771466352045536)(179,6.9999494552612305)(180,7.284971464425325)(181,7.587874911725521)(182,7.898591373115778)(183,8.213317707180977)(184,8.567152217030525)(185,8.943843949586153)(186,9.354542475193739)(187,9.781118601560593)(188,10.20925347507)(189,10.709606491029263)(190,11.298366498202085)(191,11.893674302846193)(192,12.790377166122198)(193,15.036944761872292)};
%	 	\addlegendentry{z3seq}
%	 	
%	 	
%	 	\addplot coordinates {(1,1.4639698714017868)(2,2.9599380791187286)(3,4.487089604139328)(4,6.188284691423178)(5,8.191157683730125)(6,10.291504055261612)(7,12.43282175809145)(8,14.636260960251093)(9,16.85273053497076)(10,19.111105300486088)(11,21.521065033972263)(12,24.684824213385582)(13,27.856506120413542)(14,31.207655306905508)};
%	 	\addlegendentry{norn}
%	 	
%	 	
%	 	\addplot coordinates {(1,1.3902590721845627)(2,2.8066472560167313)(3,4.3032811768352985)(4,5.949813831597567)(5,7.596745904535055)(6,9.464863535016775)(7,11.37550701200962)(8,13.449854090809822)(9,16.17052510753274)(10,18.986747600138187)(11,22.13144328072667)(12,26.898090846836567)(13,31.67494559660554)};
%	 	\addlegendentry{sloth}
%	 		
%	 		\end{axis}\end{tikzpicture}
%	 		
%	 	}
%	 	\captionof{figure}{Cactus plots of Benchmarks}
%	 	\label{fig:cactus}
%	 \end{wrapfigure}
	 in terms of having many small equations enriched by linear length constraints. All tracks, except track II which holds 9 instances, consist of 200 benchmarks. The full benchmark set is available at \url{https://www.informatik.uni-kiel.de/~mku/woorpje}. 
		\begin{table}[t]
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tabular}{*{30}{c}}
				& \multicolumn{5}{c}{\textsc{Track I}} & & \multicolumn{5}{c}{\textsc{Track II}}& & \multicolumn{5}{c}{\textsc{Track III}}& & \multicolumn{5}{c}{\textsc{Track IV}} & &\multicolumn{5}{c}{\textsc{Track V}} \\
				\cmidrule(lr){2-6}\cmidrule(lr){8-12}\cmidrule(lr){14-18}\cmidrule(lr){20-24}\cmidrule(lr){26-30}
				& \tiny \faCheckCircleO & \tiny \faStopCircleO & \tiny \faPauseCircleO & \tiny \faTimesCircleO  & \tiny\faClockO & & \tiny \faCheckCircleO & \tiny \faStopCircleO & \tiny \faPauseCircleO & \tiny \faTimesCircleO  & \tiny\faClockO & & \tiny \faCheckCircleO & \tiny \faStopCircleO & \tiny \faPauseCircleO & \tiny \faTimesCircleO  & \tiny\faClockO & & \tiny \faCheckCircleO & \tiny \faStopCircleO & \tiny \faPauseCircleO & \tiny \faTimesCircleO  & \tiny\faClockO & & \tiny \faCheckCircleO & \tiny \faStopCircleO & \tiny \faPauseCircleO & \tiny \faTimesCircleO  & \tiny\faClockO\\
				\cmidrule(lr){2-6}\cmidrule(lr){8-12}\cmidrule(lr){14-18}\cmidrule(lr){20-24}\cmidrule(lr){26-30}
				\tiny\scshape woorpje& \tiny200 & \tiny0 & \tiny0 & \tiny0 & \tiny8.10&& \tiny5 & \tiny0 & \tiny4 & \tiny0 & \tiny123.85&& \tiny189 & \tiny0 & \tiny11 & \tiny0 & \tiny341.74&& \tiny196 & \tiny2 & \tiny2 & \tiny0 & \tiny136.20&& \tiny178 & \tiny9 & \tiny13 & \tiny0 & \tiny399.22\\
				\tiny\scshape cvc4& \tiny182 & \tiny0 & \tiny17 & \tiny0 & \tiny543.32&& \tiny1 & \tiny0 & \tiny8 & \tiny0 & \tiny240.03&& \tiny165 & \tiny0 & \tiny35 & \tiny0 & \tiny1055.24&& \tiny172 & \tiny0 & \tiny28 & \tiny0 & \tiny925.13&& \tiny179 & \tiny0 & \tiny21 & \tiny0 & \tiny635.97\\
				\tiny\scshape z3str3& \tiny197 & \tiny1 & \tiny2 & \tiny0 & \tiny105.07&& \tiny0 & \tiny9 & \tiny0 & \tiny0 & \tiny0.33&& \tiny93 & \tiny43 & \tiny58 & \tiny6 & \tiny2089.92&& \tiny175 & \tiny10 & \tiny12 & \tiny3 & \tiny490.23&& \tiny198 & \tiny1 & \tiny1 & \tiny0 & \tiny41.52\\
				\tiny\scshape z3seq& \tiny183 & \tiny0 & \tiny17 & \tiny0 & \tiny545.24&& \tiny9 & \tiny0 & \tiny0 & \tiny0 & \tiny1.81&& \tiny126 & \tiny0 & \tiny73 & \tiny1 & \tiny2199.99&& \tiny193 & \tiny0 & \tiny6 & \tiny1 & \tiny200.09&& \tiny193 & \tiny0 & \tiny7 & \tiny0 & \tiny217.35\\
				\tiny\scshape norn& \tiny176 & \tiny0 & \tiny20 & \tiny4 & \tiny1037.63&& \tiny0 & \tiny0 & \tiny9 & \tiny0 & \tiny270.00&& \tiny71 & \tiny0 & \tiny128 & \tiny1 & \tiny4038.83&& \tiny60 & \tiny0 & \tiny72 & \tiny68 & \tiny3216.95&& \tiny112 & \tiny0 & \tiny9 & \tiny79 & \tiny742.34\\
				\tiny\scshape sloth& \tiny101 & \tiny0 & \tiny99 & \tiny0 & \tiny3658.34&& \tiny7 & \tiny0 & \tiny2 & \tiny0 & \tiny124.56&& \tiny121 & \tiny0 & \tiny67 & \tiny12 & \tiny2808.48&& \tiny16 & \tiny0 & \tiny184 & \tiny0 & \tiny5615.81&& \tiny9 & \tiny2 & \tiny187 & \tiny2 & \tiny5750.79
				
				
		\end{tabular}}
		\caption{Benchmark results (\faCheckCircleO: correct classified, \faStopCircleO: reported unknown, \faPauseCircleO: timed out after 30 seconds, \faTimesCircleO: incorrectly classified, \faClockO: total Time in seconds) }
		\label{tab:results}\vspace*{-0.3cm}
	\end{table}
	\autoref{tab:results} is read as follows:  \faCheckCircleO{} is the count of instances classified as correctly, where \faTimesCircleO{} marks the incorrect classified cases. For instances marked with \faStopCircleO{} the solver returned no answer but terminated before the timeout of 30 seconds was reached, where in \faPauseCircleO{} marked cases the solver was killed after 30 seconds. The row marked by \faClockO{} states the overall solving time. The produced substitutions were checked regarding their correctness afterwards. The classification of \faTimesCircleO{} was done by ad-hoc case inspection whenever not all solvers agreed on a result.  In the cases one solver produced a valid solution, and others did not, we validated the substitutions manually. For the cases where one solver determined an equation is unsatisfied and all others timed out, we treated the unsat result as correct. This means that we only report errors if a solver reports unsat and we know the equation was satisfiable. During our evaluation of track I CVC4 crashed with a null-pointer exception regarding the word equation $dbebgddbecfcbbAadeeaecAgebegee\-caf\-egebdbagddaadbddcaeeebfabfef\-abfacdgAgaabgegagf \dotequal dbebgddbeA\-fcbbAaIegeeAaD\-e\-gagf$, where lowercase symbols are letters and uppercase symbols are variables. Worth mentioning is the reporting of 14 satisfiable benchmarks by the tool Sloth without being able to produce a valid model, while at least two other tools classified them as unsatisfiable. We treated this as an erroneous behaviour.
		 %The $\ast$ error cases of CVC4 marks a \texttt{NULLPOINTER} exception regarding the equation $dbebgddbecfcbbAadeeaecAgebegeecafegebdbagddaadbddcaeeebfabfefabfacdgAgaabgegagf = dbebgddbeAfcbbAaIegeeAaDegagf$, where lowercase symbols are letters and uppercase letter are variables.
		 
%	 \autoref{fig:cactus} depicts cactus plots for the tracks I, III, and IV. In these plots correctly solved instances are ordered ascending in regards to their used time, so a solver has solved more instances if its marks stop further to the right. 
%	 
	 The result shows that \textsc{Woorpje}   produces reliable results (0 errors) in competitive time. 
	 It outperforms the competitors in track I,III and IV and sticks relatively tight to the leaders Z3str3, Z3Seq and CVC4 on track V. On track II \woorpje{} trails CVC4 and Z3Str3. The major inefficiency of \woorpje\  is related to  multiple equations with large alphabets and linear length constraints. 

	 It is worth emphasising,  that  the
     benchmarks developed here seem of intrinsic interest, as
     they challenge even established solvers.%\footnote{Supplementary material is provided in \autoref{sub:artifcats} in the appendix for the reviewers.}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "llncs"
%%% End:

